ATLASGAL-selected massive clumps in the inner Galaxy: VI. Kinetic temperature and spatial density measured with formaldehyde

We aim to directly determine the kinetic temperature and spatial density with formaldehyde for the $\sim$100 brightest ATLASGAL-selected clumps at 870 $\mu$m representing various evolutionary stages of high-mass star formation. Ten transitions ($J$ = 3-2 and 4-3) of ortho- and para-H$_2$CO near 211, 218, 225, and 291 GHz were observed with the APEX 12 m telescope. Using non-LTE models with RADEX, we derive the gas kinetic temperature and spatial density using the measured p-H$_2$CO 3$_{21}$-2$_{20}$/3$_{03}$-2$_{02}$, 4$_{22}$-3$_{21}$/4$_{04}$-3$_{03}$, and 4$_{04}$-3$_{03}$/3$_{03}$-2$_{02}$ ratios. The gas kinetic temperatures derived from the p-H$_2$CO 3$_{21}$-2$_{20}$/3$_{03}$-2$_{02}$ and 4$_{22}$-3$_{21}$/4$_{04}$-3$_{03}$ line ratios are high, ranging from 43 to $>$300 K with an unweighted average of 91 $\pm$ 4 K. Deduced $T_{\rm kin}$ values from the $J$ = 3-2 and 4-3 transitions are similar. Spatial densities of the gas derived from the p-H$_2$CO 4$_{04}$-3$_{03}$/3$_{03}$-2$_{02}$ line ratios yield 0.6-8.3 $\times$ 10$^6$ cm$^{-3}$ with an unweighted average of 1.5 ($\pm$0.1) $\times$ 10$^6$ cm$^{-3}$. A comparison of kinetic temperatures derived from p-H$_2$CO, NH$_3$, and the dust emission indicates that p-H$_2$CO traces a distinctly higher temperature than the NH$_3$ (2,2)/(1,1) transitions and the dust, tracing heated gas more directly associated with the star formation process. The H$_2$CO linewidths are found to be correlated with bolometric luminosity and increase with the evolutionary stage of the clumps, which suggests that higher luminosities tend to be associated with a more turbulent molecular medium. It seems that the spatial densities measured with H$_2$CO do not vary significantly with the evolutionary stage of the clumps. However, averaged gas kinetic temperatures derived from H$_2$CO increase with time through the evolution of the clumps.

==> (inline-0) <==
\begin{tabular}
%{p{2cm}p{2cm}p{2cm}p{1.4cm}p{2cm}}
{c c c c c c c cccc}
\hline\hline % inserts double horizontal lines
&\multicolumn{4}{c}{ortho-H$_2$CO\,3$_{13}$--2$_{12}$}&&\multicolumn{4}{c}{ortho-H$_2$CO\,3$_{12}$--2$_{11}$}\\
\cline{2-5} \cline{7-10}
Sources &$\int$$T$$_{\rm mb}$d$v$ &$V_{\rm lsr}$ &FWHM &$T$$_{\rm mb}$ &&$\int$$T$$_{\rm mb}$d$v$ &$V_{\rm lsr}$ &FWHM &$T$$_{\rm mb}$\\
&K km\,s$^{-1}$ &km\,s$^{-1}$ &km\,s$^{-1}$ &K &&K km\,s$^{-1}$ & km\,s$^{-1}$ & km\,s$^{-1}$ &K\\
\hline % inserts single horizontal line
AGAL008.684$-$00.367  &13.03 (0.34) &37.96   (0.10) &7.92  (0.24) &1.55 &&9.21  (0.12)  &38.17   (0.05) &6.96  (0.10)  &1.24 \\
AGAL008.706$-$00.414  &2.19  (0.23) &38.21   (0.27) &5.53  (0.73) &0.37 &&1.34  (0.10)  &38.68   (0.12) &3.43  (0.29)  &0.37 \\
AGAL010.444$-$00.017  &1.83  (0.28) &74.67   (0.44) &6.22  (1.22) &0.28 &&1.56  (0.13)  &74.73   (0.19) &4.67  (0.46)  &0.31 \\
AGAL010.472$+$00.027  &29.39 (0.51) &66.13   (0.08) &9.07  (0.18) &3.04 &&21.68 (0.24)  &65.80   (0.05) &8.98  (0.11)  &2.28 \\
AGAL010.624$-$00.384  &50.59 (0.39) &-3.49   (0.03) &7.74  (0.08) &6.14 &&47.96 (0.19)  &-3.65   (0.01) &7.98  (0.04)  &5.65 \\
AGAL012.804$-$00.199  &27.20 (0.34) &36.20   (0.05) &7.87  (0.11) &3.25 &&26.30 (0.18)  &36.06   (0.03) &7.94  (0.06)  &3.12 \\
AGAL013.178$+$00.059  &10.53 (0.32) &49.34   (0.08) &5.93  (0.22) &1.67 &&9.30  (0.16)  &49.23   (0.05) &5.74  (0.12)  &1.52 \\
AGAL013.658$-$00.599  &6.31  (0.34) &47.85   (0.15) &5.98  (0.40) &0.99 &&7.22  (0.27)  &47.54   (0.13) &7.25  (0.37)  &0.93 \\
AGAL014.114$-$00.574  &7.54	 (0.17) &19.49	 (0.03) &3.13  (0.09) &2.26 &&5.84  (0.14)  &19.58   (0.03) &3.02  (0.09)  &1.83 \\
AGAL014.194$-$00.194  &14.05 (0.57) &40.17   (0.14) &7.59  (0.40) &1.74 &&9.47  (0.18)  &40.04   (0.05) &6.14  (0.14)  &1.45 \\
AGAL014.492$-$00.139  &2.41  (0.47) &40.53   (0.47) &4.79  (1.42) &0.47 &&1.10  (0.15)  &41.14   (0.18) &2.70  (0.48)  &0.38 \\
AGAL014.632$-$00.577  &4.80  (0.39) &17.16   (0.07) &2.05  (0.18) &2.20 &&4.47  (0.17)  &17.19   (0.04) &2.35  (0.10)  &1.80 \\
AGAL015.029$-$00.669  &35.06 (0.30) &19.49   (0.02) &5.94  (0.06) &5.54 &&28.96 (0.20)  &19.32   (0.02) &5.90  (0.05)  &4.61 \\
AGAL018.606$-$00.074  &3.62  (0.21) &45.28   (0.11) &3.89  (0.28) &0.88 &&3.08  (0.15)  &45.19   (0.10) &4.37  (0.27)  &0.66 \\
AGAL018.734$-$00.226  &8.78  (0.26) &40.76   (0.08) &6.00  (0.22) &1.37 &&7.16  (0.16)  &40.70   (0.07) &6.01  (0.17)  &1.12 \\
AGAL018.888$-$00.474  &9.14  (0.24) &66.04   (0.08) &6.46  (0.20) &1.33 &&7.12  (0.18)  &66.09   (0.07) &6.23  (0.19)  &1.07 \\
AGAL019.882$-$00.534  &17.78 (0.26) &44.11   (0.04) &5.11  (0.10) &3.28 &&15.33 (0.01)  &43.97   (0.02) &4.53  (0.05)  &3.17 \\
AGAL022.376$+$00.447  &3.45  (0.29) &53.04   (0.19) &5.26  (0.65) &0.62 &&3.51  (0.19)  &52.80   (0.15) &6.03  (0.44)  &0.55 \\
AGAL023.206$-$00.377  &10.45 (0.37) &77.55   (0.18) &11.09 (0.50) &0.88 &&10.56 (0.23)  &77.63   (0.12) &10.91 (0.29)  &0.91 \\
AGAL024.629$+$00.172  &1.40  (0.19) &115.50  (0.23) &3.40  (0.49) &0.39 &&1.31  (0.16)  &115.00  (0.27) &5.18  (0.86)  &0.24 \\
AGAL028.564$-$00.236  &2.46  (0.29) &87.25   (0.47) &8.16  (1.04) &0.28 &&1.79  (0.17)  &86.90   (0.36) &7.58  (0.75)  &0.22 \\
AGAL028.861$+$00.066  &N            &               &             &     &&N             &               &              &     \\
AGAL030.848$-$00.081  &3.74  (0.29) &96.10   (0.27) &7.03  (0.68) &0.50 &&2.82  (0.16)  &96.16   (0.17) &6.14  (0.41)  &0.43 \\
AGAL030.893$+$00.139  &1.33  (0.25) &106.90  (0.44) &4.90  (1.08) &0.26 &&0.90  (0.12)  &106.80  (0.36) &5.08  (0.80)  &0.17 \\
AGAL031.412$+$00.307  &6.23  (0.28) &95.27   (0.12) &5.82  (0.33) &1.01 &&7.70  (0.22)  &95.23   (0.09) &6.83  (0.25)  &1.06 \\
AGAL034.258$+$00.154  &34.96 (0.30) &57.13   (0.02) &5.46  (0.06) &6.01 &&32.39 (0.18)  &57.15   (0.01) &5.57  (0.04)  &5.46 \\
AGAL034.401$+$00.226  &18.52 (0.27) &57.62   (0.04) &6.36  (0.12) &2.74 &&17.13 (0.19)  &57.76   (0.03) &6.42  (0.09)  &2.51 \\
AGAL034.411$+$00.234  &18.46 (0.34) &58.01   (0.05) &6.49  (0.16) &2.67 &&15.97 (0.17)  &57.83   (0.03) &6.29  (0.08)  &2.39 \\
AGAL034.821$+$00.351  &6.23	 (0.19) &57.00	 (0.06) &3.99  (0.16) &1.46 &&3.73  (0.18)  &57.15   (0.09) &3.70  (0.22)  &0.95 \\
AGAL035.197$-$00.742  &17.91 (0.38) &36.22   (0.04) &4.82  (0.13) &3.49 &&14.96 (0.29)  &35.81   (0.04) &4.99  (0.12)  &2.81 \\
AGAL037.554$+$00.201  &6.17  (0.28) &85.49   (0.16) &7.45  (0.39) &0.78 &&4.46  (0.16)  &85.48   (0.11) &6.17  (0.25)  &0.68 \\
AGAL043.166$+$00.011  &52.65 (0.26) &6.02    (0.04) &14.95 (0.09) &3.30 &&45.12 (0.21)  &5.57    (0.03) &14.24 (0.08)  &2.97 \\
AGAL049.489$-$00.389  &80.07 (0.41) &56.02   (0.03) &10.41 (0.06) &7.23 &&71.94 (0.26)  &55.95   (0.02) &10.43 (0.04)  &6.48 \\
AGAL053.141$+$00.069  &17.59 (0.17) &21.59   (0.02) &4.71  (0.06) &3.51 &&14.83 (0.11)  &21.55   (0.02) &4.62  (0.04)  &3.01 \\
AGAL059.782$+$00.066  &N            &               &             &     &&N             &               &              &     \\
AGAL305.192$-$00.006  &7.28  (0.24) &-34.12  (0.07) &4.33  (0.18) &1.58 &&6.09  (0.10)  &-34.16  (0.04) &4.65  (0.10)  &1.23 \\
AGAL305.209$+$00.206  &33.80 (0.35) &-41.21  (0.04) &8.09  (0.10) &3.93 &&30.19 (0.17)  &-41.35  (0.02) &7.97  (0.05)  &3.55 \\
AGAL305.562$+$00.014  &10.60 (0.23) &-39.33  (0.04) &4.05  (0.11) &2.46 &&8.94  (0.10)  &-39.43  (0.02) &3.94  (0.05)  &2.13 \\
AGAL305.794$-$00.096  &1.50  (0.24) &-41.40  (0.28) &3.67  (0.77) &0.38 &&0.97  (0.10)  &-41.12  (0.19) &3.89  (0.51)  &0.23 \\
AGAL309.384$-$00.134  &10.41 (0.33) &-51.17  (0.08) &5.60  (0.22) &1.74 &&10.32 (0.17)  &-51.06  (0.05) &5.94  (0.12)  &1.64 \\
AGAL310.014$+$00.387  &6.10  (0.24) &-41.13  (0.07) &3.58  (0.18) &1.59 &&5.71  (0.11)  &-41.05  (0.03) &3.76  (0.09)  &1.43 \\
AGAL313.576$+$00.324  &N            &               &             &     &&N             &               &              &     \\
AGAL316.641$-$00.087  &N            &               &             &     &&N             &               &              &     \\
AGAL317.867$-$00.151  &11.66 (0.28) &-39.98  (0.10) &8.31  (0.23) &1.32 &&9.39  (0.17)  &-40.11  (0.07) &8.29  (0.17)  &1.06 \\
AGAL318.779$-$00.137  &4.22  (0.30) &-39.15  (0.26) &8.02  (0.74) &0.49 &&3.07  (0.15)  &-39.02  (0.17) &7.15  (0.45)  &0.40 \\
AGAL320.881$-$00.397  &2.67  (0.23) &-45.78  (0.16) &4.12  (0.47) &0.61 &&1.43  (0.11)  &-45.65  (0.13) &3.36  (0.28)  &0.40 \\
AGAL326.661$+$00.519  &8.80  (0.20) &-39.18  (0.04) &3.31  (0.09) &2.51 &&6.51  (0.12)  &-39.41  (0.03) &3.09  (0.07)  &1.97 \\
AGAL326.987$-$00.032  &6.95  (0.34) &-57.82  (0.16) &6.89  (0.43) &0.95 &&5.98  (0.26)  &-57.59  (0.13) &6.47  (0.37)  &0.87 \\
AGAL327.119$+$00.509  &4.68  (0.25) &-83.54  (0.14) &5.21  (0.34) &0.84 &&3.55  (0.21)  &-83.59  (0.14) &4.99  (0.36)  &0.67 \\
AGAL327.293$-$00.579  &36.31 (0.52) &-44.29  (0.06) &8.94  (0.14) &3.82 &&32.32 (0.52)  &-44.45  (0.08) &9.53  (0.17)  &3.19 \\
AGAL327.393$+$00.199  &13.19 (0.20) &-88.68  (0.04) &4.97  (0.09) &2.49 &&10.14 (0.10)  &-88.81  (0.02) &5.20  (0.06)  &1.83 \\
AGAL328.809$+$00.632  &48.67 (0.34) &-42.05  (0.02) &6.60  (0.06) &6.93 &&44.47 (0.30)  &-42.03  (0.02) &6.96  (0.06)  &6.00 \\
AGAL329.029$-$00.206  &17.22 (0.38) &-43.68  (0.11) &10.63 (0.28) &1.52 &&14.13 (0.21)  &-43.63  (0.07) &9.77  (0.17)  &1.36 \\
AGAL329.066$-$00.307  &11.53 (0.31) &-42.08  (0.09) &6.91  (0.24) &1.57 &&8.99  (0.16)  &-42.00  (0.05) &6.43  (0.15)  &1.31 \\
AGAL330.879$-$00.367  &26.61 (0.32) &-62.59  (0.05) &8.27  (0.12) &3.03 &&24.04 (0.19)  &-62.41  (0.03) &8.44  (0.08)  &2.68 \\
AGAL330.954$-$00.182  &39.93 (0.35) &-92.47  (0.04) &9.86  (0.11) &3.80 &&36.57 (0.30)  &-92.63  (0.04) &9.86  (0.10)  &3.49 \\
AGAL331.709$+$00.582  &14.20 (0.32) &-66.19  (0.08) &7.84  (0.23) &1.70 &&12.37 (0.19)  &-66.14  (0.06) &8.51  (0.16)  &1.37 \\
AGAL332.094$-$00.421  &7.44  (0.16) &-56.47  (0.04) &3.87  (0.11) &1.81 &&5.19  (0.12)  &-56.66  (0.04) &3.72  (0.11)  &1.31 \\
\hline
\end{tabular}
\begin{tabular}
%{p{2cm}p{2cm}p{2cm}p{1.4cm}p{2cm}}
{c c c c c c c cccc}
\hline\hline % inserts double horizontal lines
&\multicolumn{4}{c}{ortho-H$_2$CO\,3$_{13}$--2$_{12}$}&&\multicolumn{4}{c}{ortho-H$_2$CO\,3$_{12}$--2$_{11}$}\\
\cline{2-5} \cline{7-10}
Sources &$\int$$T$$_{\rm mb}$d$v$ &$V_{\rm lsr}$ &FWHM &$T$$_{\rm mb}$ &&$\int$$T$$_{\rm mb}$d$v$ &$V_{\rm lsr}$ &FWHM &$T$$_{\rm mb}$\\
&K km\,s$^{-1}$ &km\,s$^{-1}$ &km\,s$^{-1}$ &K &&K km\,s$^{-1}$ & km\,s$^{-1}$ & km\,s$^{-1}$ &K\\
\hline % inserts single horizontal line
AGAL332.826$-$00.549  &28.19 (0.30) &-56.18  (0.04) &7.01  (0.09) &3.78 &&24.74 (0.17)  &-56.35  (0.02) &6.85  (0.06)  &3.39 \\
AGAL333.134$-$00.431  &46.54 (0.36) &-52.73  (0.03) &8.11  (0.08) &5.39 &&40.91 (0.18)  &-52.87  (0.02) &7.99  (0.04)  &4.81 \\
AGAL333.284$-$00.387  &14.65 (0.30) &-52.06  (0.06) &5.77  (0.13) &2.39 &&11.42 (0.13)  &-52.11  (0.03) &5.60  (0.07)  &1.91 \\
AGAL333.314$+$00.106  &10.09 (0.29) &-46.08  (0.08) &5.78  (0.21) &1.64 &&8.12  (0.22)  &-46.15  (0.07) &5.51  (0.19)  &1.38 \\
AGAL333.604$-$00.212  &32.84 (0.36) &-46.94  (0.04) &7.36  (0.11) &4.19 &&26.38 (0.28)  &-46.94  (0.04) &7.23  (0.10)  &3.42 \\
AGAL333.656$+$00.059  &2.06  (0.21) &-84.44  (0.24) &4.59  (0.53) &0.42 &&1.44  (0.18)  &-85.00  (0.27) &4.39  (0.60)  &0.31 \\
AGAL335.789$+$00.174  &18.59 (0.38) &-50.07  (0.07) &7.25  (0.19) &2.41 &&15.55 (0.21)  &-50.16  (0.04) &6.99  (0.13)  &2.09 \\
AGAL336.958$-$00.224  &4.88  (0.35) &-71.19  (0.24) &6.92  (0.58) &0.66 &&3.99  (0.34)  &-70.85  (0.33) &8.25  (0.96)  &0.45 \\
AGAL337.176$-$00.032  &5.15  (0.32) &-68.99  (0.14) &4.98  (0.41) &0.97 &&4.35  (0.27)  &-68.82  (0.13) &4.72  (0.41)  &0.87 \\
AGAL337.258$-$00.101  &3.75  (0.30) &-67.76  (0.19) &5.23  (0.53) &0.67 &&3.22  (0.27)  &-67.39  (0.23) &5.51  (0.59)  &0.55 \\
AGAL337.286$+$00.007  &...          &...            &...          &...  &&...           &...            &...           &...  \\
AGAL337.406$-$00.402  &35.26 (0.36) &-40.93  (0.03) &6.77  (0.08) &4.90 &&30.78 (0.25)  &-41.04  (0.03) &6.87  (0.07)  &4.20 \\
AGAL337.704$-$00.054  &17.57 (0.38) &-47.71  (0.09) &8.67  (0.22) &1.90 &&14.28 (0.20)  &-47.92  (0.06) &8.77  (0.15)  &1.54 \\
AGAL337.916$-$00.477  &36.86 (0.38) &-39.31  (0.03) &6.24  (0.08) &5.55 &&32.39 (0.25)  &-39.44  (0.02) &6.25  (0.06)  &4.87 \\
AGAL338.066$+$00.044  &...          &...            &...          &...  &&1.19  (0.14)  &-68.60  (0.22) &3.61  (0.52)  &0.31 \\
AGAL338.786$+$00.476  &3.90  (0.31) &-64.31  (0.28) &7.04  (0.62) &0.52 &&2.79  (0.26)  &-64.27  (0.29) &6.35  (0.69)  &0.41 \\
AGAL338.926$+$00.554  &36.09 (0.01) &-61.96  (0.04) &8.01  (0.07) &4.23 &&35.72 (0.34)  &-61.82  (0.04) &8.77  (0.10)  &3.83 \\
AGAL339.623$-$00.122  &9.49  (0.34) &-33.37  (0.10) &5.94  (0.29) &1.51 &&7.61  (0.18)  &-33.57  (0.06) &5.80  (0.19)  &1.23 \\
AGAL340.374$-$00.391  &4.50  (0.37) &-44.09  (0.26) &7.05  (0.81) &0.60 &&3.23  (0.15)  &-44.36  (0.14) &5.94  (0.33)  &0.51 \\
AGAL340.746$-$01.001  &7.30  (0.30) &-29.67  (0.08) &4.29  (0.22) &1.59 &&5.83  (0.14)  &-29.64  (0.05) &4.10  (0.13)  &1.34 \\
AGAL340.784$-$00.097  &5.63  (0.34) &-101.80 (0.18) &6.43  (0.51) &0.82 &&4.33  (0.16)  &-101.60 (0.10) &5.97  (0.27)  &0.68 \\
AGAL341.217$-$00.212  &10.46 (0.32) &-43.15  (0.08) &5.34  (0.22) &1.84 &&9.56  (0.16)  &-43.29  (0.04) &4.91  (0.11)  &1.83 \\
AGAL342.484$+$00.182  &5.87  (0.25) &-41.38  (0.08) &3.92  (0.22) &1.41 &&5.21  (0.12)  &-41.44  (0.05) &4.18  (0.12)  &1.17 \\
AGAL343.128$-$00.062  &24.01 (0.42) &-31.03  (0.07) &8.32  (0.19) &2.71 &&21.81 (0.23)  &-31.19  (0.04) &8.17  (0.12)  &2.51 \\
AGAL343.756$-$00.164  &13.69 (0.39) &-28.03  (0.08) &5.42  (0.19) &2.38 &&15.22 (0.14)  &-28.01  (0.03) &5.78  (0.07)  &2.48 \\
AGAL344.227$-$00.569  &6.62  (1.27) &-19.71  (0.25) &3.94  (0.37) &1.58 &&5.64  (1.23)  &-19.63  (0.21) &4.01  (0.32)  &1.32 \\
AGAL345.003$-$00.224  &28.46 (0.43) &-25.98  (0.07) &9.46  (0.17) &2.83 &&25.35 (0.44)  &-26.19  (0.08) &9.48  (0.20)  &2.51 \\
AGAL345.488$+$00.314  &23.51 (0.34) &-17.58  (0.04) &5.93  (0.11) &3.72 &&19.61 (0.17)  &-17.81  (0.02) &5.88  (0.06)  &3.13 \\
AGAL345.504$+$00.347  &17.25 (0.36) &-16.26  (0.04) &4.55  (0.13) &3.57 &&15.36 (0.21)  &-16.41  (0.03) &4.52  (0.08)  &3.19 \\
AGAL345.718$+$00.817  &4.65  (0.29) &-11.59  (0.13) &4.39  (0.32) &1.00 &&3.88  (0.14)  &-11.73  (0.07) &4.08  (0.18)  &0.89 \\
AGAL351.131$+$00.771  &1.52  (0.12) &-5.38   (0.07) &1.69  (0.16) &0.84 &&1.03  (0.09)  &-5.37   (0.07) &1.69  (0.16)  &0.57 \\
AGAL351.161$+$00.697  &40.55 (0.29) &-5.97   (0.02) &5.94  (0.05) &6.41 &&34.48 (0.27)  &-6.02   (0.02) &5.84  (0.06)  &5.55 \\
AGAL351.244$+$00.669  &28.30 (0.23) &-2.92   (0.02) &5.40  (0.05) &4.93 &&22.42 (0.17)  &-2.98   (0.02) &5.30  (0.05)  &3.99 \\
AGAL351.571$+$00.762  &1.20  (0.13) &-3.30   (0.11) &1.91  (0.23) &0.59 &&0.92  (0.13)  &-3.67   (0.18) &2.64  (0.48)  &0.33 \\
AGAL351.581$-$00.352  &9.72  (0.25) &-97.84  (0.05) &4.41  (0.15) &2.07 &&8.78  (0.18)  &-97.98  (0.05) &4.72  (0.12)  &1.75 \\
AGAL351.774$-$00.537  &60.01 (0.53) &-1.70   (0.04) &10.31 (0.12) &5.46 &&56.61 (0.63)  &-1.92   (0.05) &10.50 (0.15)  &5.07 \\
AGAL353.066$+$00.452  &2.20  (0.18) &1.38    (0.11) &2.84  (0.29) &0.73 &&1.34  (0.12)  &1.26    (0.12) &2.67  (0.32)  &0.47 \\
AGAL353.409$-$00.361  &21.12 (0.28) &-16.34  (0.05) &8.17  (0.12) &2.43 &&17.45 (0.19)  &-16.50  (0.04) &7.52  (0.10)  &2.17 \\
AGAL353.417$-$00.079  &...          &...            &...          &...  &&0.28  (0.08)  &-16.82  (0.20) &1.38  (0.44)  &0.19 \\
AGAL354.944$-$00.537  &1.57  (0.17) &-5.69   (0.17) &3.09  (0.38) &0.48 &&1.08  (0.13)  &-6.13   (0.21) &3.60  (0.55)  &0.28 \\
\hline %inserts single line
\end{tabular}
\begin{tabular}
%{p{2cm}p{2cm}p{2cm}p{1.4cm}p{2cm}}
{c c c c c c c cccc}
\hline\hline % inserts double horizontal lines
&\multicolumn{4}{c}{para-H$_2$CO\,3$_{03}$--2$_{02}$}&&\multicolumn{4}{c}{para-H$_2$CO\,3$_{22}$--2$_{21}$}\\
\cline{2-5} \cline{7-10}
Sources &$\int$$T$$_{\rm mb}$d$v$ &$V_{\rm lsr}$ &FWHM &$T$$_{\rm mb}$ &&$\int$$T$$_{\rm mb}$d$v$ &$V_{\rm lsr}$ &FWHM &$T$$_{\rm mb}$\\
&K km\,s$^{-1}$ &km\,s$^{-1}$ &km\,s$^{-1}$ &K &&K km\,s$^{-1}$ & km\,s$^{-1}$ & km\,s$^{-1}$ &K\\
\hline % inserts single horizontal line
AGAL008.684$-$00.367  &5.50  (0.17)  &37.95   (0.08)  &5.50 (0.20)  &0.94  &&0.92  (0.08)  &38.07  (0.13) &2.75 (0.27)  &0.31 \\
AGAL008.706$-$00.414  &0.67  (0.13)  &38.47   (0.24)  &2.70 (0.69)  &0.23  &&...           &...           &...          &...  \\
AGAL010.444$-$00.017  &...           &...             &...          &      &&...           &...           &...          &...  \\
AGAL010.472$+$00.027  &12.01 (0.28)  &65.77   (0.09)  &8.16 (0.23)  &1.38  &&5.51  (0.24)  &65.50  (0.17) &8.08 (0.41)  &0.64 \\
AGAL010.624$-$00.384  &25.67 (0.24)  &-3.40   (0.04)  &7.83 (0.09)  &3.09  &&7.49  (0.17)  &-3.22  (0.07) &6.71 (0.18)  &1.05 \\
AGAL012.804$-$00.199  &13.97 (0.18)  &35.77   (0.04)  &6.78 (0.10)  &1.94  &&4.10  (0.62)  &35.44  (0.42) &5.75 (1.06)  &0.67 \\
AGAL013.178$+$00.059  &5.22  (0.16)  &49.16   (0.07)  &4.93 (0.18)  &1.00  &&1.29  (0.16)  &48.80  (0.42) &6.50 (0.92)  &0.19 \\
AGAL013.658$-$00.599  &3.96  (0.29)  &47.65   (0.21)  &5.91 (0.52)  &0.63  &&...           &...           &...          &...  \\
AGAL014.114$-$00.574  &3.78  (0.10)  &19.67   (0.04)  &3.08 (0.10)  &1.15  &&0.41  (0.08)  &19.91  (0.22) &2.01 (0.47)  &0.19 \\
AGAL014.194$-$00.194  &5.60  (0.14)  &39.72   (0.06)  &5.26 (0.17)  &1.00  &&1.18  (0.12)  &39.38  (0.18) &3.67 (0.40)  &0.30 \\
AGAL014.492$-$00.139  &1.61  (0.18)  &39.88   (0.30)  &5.79 (0.90)  &0.26  &&...           &...           &...          &...  \\
AGAL014.632$-$00.577  &4.32  (0.12)  &18.33   (0.05)  &3.80 (0.12)  &1.07  &&0.91  (0.11)  &18.70  (0.15) &2.84 (0.43)  &0.30 \\
AGAL015.029$-$00.669  &17.49 (0.17)  &19.36   (0.03)  &5.41 (0.06)  &3.03  &&4.44  (0.12)  &19.39  (0.06) &4.88 (0.17)  &0.86 \\
AGAL018.606$-$00.074  &1.86  (0.13)  &45.24   (0.11)  &3.16 (0.26)  &0.55  &&...           &...           &...          &...  \\
AGAL018.734$-$00.226  &5.46  (0.14)  &40.73   (0.08)  &6.04 (0.19)  &0.85  &&0.98  (0.11)  &40.70  (0.23) &3.96 (0.49)  &0.23 \\
AGAL018.888$-$00.474  &5.69  (0.15)  &65.62   (0.08)  &6.16 (0.20)  &0.87  &&1.06  (0.16)  &66.06  (0.41) &5.15 (1.10)  &0.19 \\
AGAL019.882$-$00.534  &11.31 (0.14)  &43.83   (0.03)  &4.35 (0.07)  &2.43  &&2.74  (0.11)  &44.10  (0.06) &3.35 (0.16)  &0.77 \\
AGAL022.376$+$00.447  &2.43  (0.12)  &52.44   (0.12)  &5.07 (0.33)  &0.45  &&...           &...           &...          &...  \\
AGAL023.206$-$00.377  &6.77  (0.21)  &77.25   (0.11)  &8.06 (0.32)  &0.79  &&1.84  (0.16)  &77.58  (0.21) &5.26 (0.58)  &0.33 \\
AGAL024.629$+$00.172  &0.68  (0.11)  &114.60  (0.15)  &2.18 (0.49)  &0.29  &&...           &...           &...          &...  \\
AGAL028.564$-$00.236  &0.58  (0.11)  &88.24   (0.22)  &2.92 (0.72)  &0.19  &&...           &...           &...          &...  \\
AGAL028.861$+$00.066  &N             &                &             &      &&N             &              &             &     \\
AGAL030.848$-$00.081  &1.70  (0.17)  &96.18   (0.29)  &5.98 (0.67)  &0.27  &&...           &...           &...          &...  \\
AGAL030.893$+$00.139  &0.64  (0.25)  &105.80  (0.83)  &5.36 (3.61)  &0.11  &&...           &...           &...          &...  \\
AGAL031.412$+$00.307  &6.55  (0.28)  &95.85   (0.12)  &6.61 (0.35)  &0.93  &&3.91  (0.14)  &96.75  (0.17) &7.68 (0.39)  &0.52 \\
AGAL034.258$+$00.154  &23.13 (0.19)  &57.45   (0.02)  &5.69 (0.06)  &3.83  &&8.39  (0.21)  &58.08  (0.07) &5.88 (0.17)  &1.34 \\
AGAL034.401$+$00.226  &11.47 (0.28)  &57.77   (0.07)  &5.82 (0.18)  &1.86  &&2.72  (0.21)  &57.82  (0.23) &4.56 (0.56)  &0.47 \\
AGAL034.411$+$00.234  &11.19 (0.18)  &57.70   (0.04)  &5.83 (0.12)  &1.80  &&3.26  (0.19)  &57.79  (0.12) &4.14 (0.32)  &0.53 \\
AGAL034.821$+$00.351  &2.61  (0.18)  &56.91   (0.13)  &3.94 (0.32)  &0.62  &&...           &...           &...          &...  \\
AGAL035.197$-$00.742  &14.91 (0.15)  &34.80   (0.03)  &6.52 (0.08)  &2.14  &&4.42  (0.19)  &34.12  (0.09) &5.66 (0.22)  &0.80 \\
AGAL037.554$+$00.201  &3.20  (0.14)  &84.99   (0.13)  &5.69 (0.30)  &0.53  &&0.49  (0.11)  &85.72  (0.17) &1.94 (0.59)  &0.24 \\
AGAL043.166$+$00.011  &18.94 (0.93)  &3.95    (0.20)  &9.35 (0.27)  &1.90  &&7.06  (1.15)  &5.01   (0.28) &9.34 (0.46)  &0.77 \\
AGAL049.489$-$00.389  &50.96 (0.35)  &56.05   (0.03)  &9.50 (0.07)  &5.04  &&22.17 (0.16)  &56.27  (0.08) &8.48 (0.19)  &2.23 \\
AGAL053.141$+$00.069  &10.18 (0.17)  &21.64   (0.03)  &4.30 (0.09)  &2.23  &&2.83  (0.16)  &21.39  (0.08) &4.48 (0.22)  &0.59 \\
AGAL059.782$+$00.066  &N             &                &             &      &&N             &              &             &     \\
AGAL305.192$-$00.006  &4.05  (0.12)  &-34.11  (0.06)  &4.49 (0.17)  &0.85  &&0.86  (0.09)  &-34.52 (0.16) &2.52 (0.35)  &0.27 \\
AGAL305.209$+$00.206  &18.43 (0.16)  &-41.19  (0.03)  &7.42 (0.08)  &2.33  &&5.94  (0.16)  &-40.94 (0.10) &6.87 (0.24)  &0.71 \\
AGAL305.562$+$00.014  &5.87  (0.11)  &-39.45  (0.03)  &3.72 (0.09)  &1.48  &&1.33  (0.11)  &-39.43 (0.12) &3.42 (0.35)  &0.36 \\
AGAL305.794$-$00.096  &0.65  (0.11)  &-41.35  (0.29)  &3.74 (0.88)  &0.16  &&...           &...           &...          &...  \\
AGAL309.384$-$00.134  &5.67  (0.16)  &-50.94  (0.06)  &4.82 (0.17)  &1.10  &&1.56  (0.12)  &-50.88 (0.16) &3.68 (0.50)  &0.34 \\
AGAL310.014$+$00.387  &3.40  (0.12)  &-40.98  (0.05)  &3.27 (0.15)  &0.98  &&1.04  (0.11)  &-41.17 (0.21) &3.57 (0.56)  &0.23 \\
AGAL313.576$+$00.324  &N             &                &             &      &&N             &              &             &     \\
AGAL316.641$-$00.087  &N             &                &             &      &&N             &              &             &     \\
AGAL317.867$-$00.151  &7.47  (0.17)  &-40.29  (0.08)  &7.53 (0.20)  &0.93  &&1.97  (0.13)  &-41.12 (0.17) &4.86 (0.42)  &0.35 \\
AGAL318.779$-$00.137  &2.45  (0.15)  &-38.83  (0.18)  &6.24 (0.48)  &0.37  &&0.96  (0.15)  &-39.31 (0.49) &6.57 (1.23)  &0.14 \\
AGAL320.881$-$00.397  &1.43  (0.13)  &-45.17  (0.18)  &4.05 (0.46)  &0.33  &&...           &...           &...          &...  \\
AGAL326.661$+$00.519  &4.35  (0.11)  &-39.38  (0.04)  &3.22 (0.09)  &1.27  &&1.19  (0.14)  &-39.31 (0.23) &3.33 (0.63)  &0.24 \\
AGAL326.987$-$00.032  &4.62  (0.14)  &-57.76  (0.07)  &5.10 (0.21)  &0.85  &&0.40  (0.05)  &-57.73 (0.09) &1.61 (0.27)  &0.23 \\
AGAL327.119$+$00.509  &2.69  (0.12)  &-83.71  (0.11)  &4.78 (0.27)  &0.53  &&...           &...           &...          &...  \\
AGAL327.293$-$00.579  &13.43 (0.52)  &-46.51  (0.67)  &4.55 (0.67)  &2.77  &&12.79 (0.36)  &-44.52 (0.03) &6.73 (0.06)  &1.62 \\
AGAL327.393$+$00.199  &5.85  (0.12)  &-88.74  (0.05)  &4.78 (0.12)  &1.15  &&1.15  (0.12)  &-88.71 (0.14) &4.12 (0.32)  &0.29 \\
AGAL328.809$+$00.632  &32.91 (0.22)  &-41.75  (0.02)  &6.45 (0.05)  &4.80  &&12.46 (0.17)  &-41.61 (0.04) &5.90 (0.09)  &2.00 \\
AGAL329.029$-$00.206  &11.16 (0.20)  &-43.39  (0.06)  &7.65 (0.17)  &1.37  &&3.72  (0.17)  &-43.41 (0.13) &5.97 (0.34)  &0.51 \\
AGAL329.066$-$00.307  &6.93  (0.16)  &-42.11  (0.06)  &5.85 (0.16)  &1.11  &&1.62  (0.15)  &-42.45 (0.20) &4.37 (0.47)  &0.30 \\
AGAL330.879$-$00.367  &16.90 (0.19)  &-62.56  (0.04)  &7.39 (0.10)  &2.14  &&6.62  (0.15)  &-62.34 (0.09) &6.68 (0.21)  &0.79 \\
AGAL330.954$-$00.182  &26.00 (0.16)  &-92.33  (0.03)  &9.79 (0.07)  &2.49  &&10.84 (0.15)  &-92.24 (0.08) &9.43 (0.19)  &1.01 \\
AGAL331.709$+$00.582  &8.39  (0.16)  &-66.35  (0.06)  &7.11 (0.18)  &1.11  &&2.27  (0.17)  &-66.68 (0.21) &5.04 (0.56)  &0.29 \\
AGAL332.094$-$00.421  &3.76  (0.11)  &-56.89  (0.05)  &3.73 (0.13)  &0.95  &&0.97  (0.09)  &-56.35 (0.32) &4.96 (0.79)  &0.19 \\
\hline
\end{tabular}
\begin{tabular}
%{p{2cm}p{2cm}p{2cm}p{1.4cm}p{2cm}}
{c c c c c c c cccc}
\hline\hline % inserts double horizontal lines
&\multicolumn{4}{c}{para-H$_2$CO\,3$_{03}$--2$_{02}$}&&\multicolumn{4}{c}{para-H$_2$CO\,3$_{22}$--2$_{21}$}\\
\cline{2-5} \cline{7-10}
Sources &$\int$$T$$_{\rm mb}$d$v$ &$V_{\rm lsr}$ &FWHM &$T$$_{\rm mb}$ &&$\int$$T$$_{\rm mb}$d$v$ &$V_{\rm lsr}$ &FWHM &$T$$_{\rm mb}$\\
&K km\,s$^{-1}$ &km\,s$^{-1}$ &km\,s$^{-1}$ &K &&K km\,s$^{-1}$ & km\,s$^{-1}$ & km\,s$^{-1}$ &K\\
\hline % inserts single horizontal line
AGAL332.826$-$00.549  &17.25 (0.16)  &-56.68  (0.03)  &6.42 (0.07)  &2.52  &&6.23  (0.14)  &-57.17 (0.07) &6.13 (0.16)  &0.96 \\
AGAL333.134$-$00.431  &26.32 (0.19)  &-52.99  (0.02)  &7.26 (0.06)  &3.41  &&8.32  (0.15)  &-53.26 (0.05) &6.04 (0.13)  &1.21 \\
AGAL333.284$-$00.387  &7.60  (0.19)  &-52.14  (0.06)  &5.08 (0.15)  &1.40  &&2.01  (0.18)  &-52.12 (0.28) &4.67 (1.09)  &0.40 \\
AGAL333.314$+$00.106  &5.67  (0.14)  &-46.28  (0.06)  &5.39 (0.17)  &0.99  &&1.16  (0.13)  &-45.83 (0.22) &4.56 (0.48)  &0.23 \\
AGAL333.604$-$00.212  &15.04 (0.18)  &-47.09  (0.04)  &6.63 (0.10)  &2.13  &&4.80  (0.14)  &-47.26 (0.07) &6.04 (0.17)  &0.68 \\
AGAL333.656$+$00.059  &1.23  (0.11)  &-84.88  (0.18)  &4.15 (0.47)  &0.28  &&...           &...           &...          &...  \\
AGAL335.789$+$00.174  &11.20 (0.26)  &-50.27  (0.06)  &6.14 (0.19)  &1.71  &&3.35  (0.21)  &-50.46 (0.13) &3.82 (0.31)  &0.62 \\
AGAL336.958$-$00.224  &2.42  (0.17)  &-71.47  (0.16)  &5.60 (0.60)  &0.41  &&...           &...           &...          &...  \\
AGAL337.176$-$00.032  &3.34  (0.21)  &-68.25  (0.15)  &5.46 (0.46)  &0.58  &&...           &...           &...          &...  \\
AGAL337.258$-$00.101  &2.37  (0.19)  &-67.82  (0.20)  &5.11 (0.49)  &0.44  &&...           &...           &...          &...  \\
AGAL337.286$+$00.007  &...           &...             &...          &      &&...           &...           &...          &...  \\
AGAL337.406$-$00.402  &23.67 (0.26)  &-40.84  (0.03)  &6.34 (0.09)  &3.51  &&8.10  (0.19)  &-40.65 (0.07) &5.36 (0.17)  &1.39 \\
AGAL337.704$-$00.054  &11.38 (0.26)  &-47.63  (0.09)  &8.49 (0.23)  &1.26  &&3.38  (0.19)  &-47.68 (0.29) &7.10 (0.66)  &0.37 \\
AGAL337.916$-$00.477  &25.90 (0.26)  &-39.24  (0.03)  &5.87 (0.07)  &4.14  &&10.46 (0.13)  &-39.28 (0.04) &5.43 (0.10)  &1.62 \\
AGAL338.066$+$00.044  &1.10  (0.10)  &-69.56  (0.18)  &4.09 (0.50)  &0.25  &&...           &...           &...          &...  \\
AGAL338.786$+$00.476  &2.13  (0.14)  &-64.15  (0.13)  &4.11 (0.31)  &0.49  &&...           &...           &...          &...  \\
AGAL338.926$+$00.554  &22.87 (0.03)  &-61.97  (0.07)  &7.80 (0.13)  &2.75  &&7.31  (0.32)  &-62.04 (0.16) &6.57 (0.39)  &0.95 \\
AGAL339.623$-$00.122  &5.06  (0.21)  &-33.99  (0.09)  &4.72 (0.28)  &1.01  &&...           &...           &...          &...  \\
AGAL340.374$-$00.391  &2.59  (0.18)  &-44.11  (0.15)  &4.93 (0.44)  &0.49  &&...           &...           &...          &...  \\
AGAL340.746$-$01.001  &5.47  (0.12)  &-29.63  (0.04)  &3.87 (0.10)  &1.33  &&1.29  (0.10)  &-29.59 (0.15) &3.31 (0.34)  &0.29 \\
AGAL340.784$-$00.097  &3.24  (0.24)  &-101.70 (0.23)  &6.31 (0.56)  &0.48  &&...           &...           &...          &...  \\
AGAL341.217$-$00.212  &7.07  (0.18)  &-43.28  (0.05)  &4.26 (0.13)  &1.57  &&1.94  (0.17)  &-43.45 (0.15) &3.60 (0.35)  &0.40 \\
AGAL342.484$+$00.182  &3.66  (0.15)  &-41.47  (0.06)  &3.39 (0.17)  &1.01  &&0.69  (0.11)  &-41.35 (0.25) &2.69 (0.47)  &0.26 \\
AGAL343.128$-$00.062  &16.33 (0.26)  &-30.91  (0.05)  &7.43 (0.16)  &2.07  &&5.74  (0.21)  &-30.77 (0.10) &6.66 (0.27)  &0.80 \\
AGAL343.756$-$00.164  &10.45 (0.19)  &-28.05  (0.04)  &4.95 (0.11)  &1.99  &&3.36  (0.17)  &-27.99 (0.11) &4.72 (0.25)  &0.67 \\
AGAL344.227$-$00.569  &10.46 (0.22)  &-21.49  (0.07)  &6.77 (0.17)  &1.45  &&3.66  (0.17)  &-21.95 (0.13) &4.71 (0.32)  &0.62 \\
AGAL345.003$-$00.224  &19.51 (0.25)  &-26.53  (0.05)  &8.63 (0.14)  &2.12  &&6.15  (0.21)  &-26.88 (0.10) &6.38 (0.24)  &0.83 \\
AGAL345.488$+$00.314  &14.97 (0.20)  &-17.70  (0.04)  &5.61 (0.09)  &2.51  &&4.29  (0.16)  &-17.60 (0.12) &5.97 (0.29)  &0.79 \\
AGAL345.504$+$00.347  &12.54 (0.19)  &-16.64  (0.03)  &4.95 (0.09)  &2.38  &&4.21  (0.17)  &-17.03 (0.11) &4.54 (0.25)  &0.78 \\
AGAL345.718$+$00.817  &2.94  (0.12)  &-11.49  (0.05)  &2.84 (0.14)  &0.97  &&0.63  (0.12)  &-10.84 (0.23) &2.41 (0.61)  &0.26 \\
AGAL351.131$+$00.771  &1.14  (0.08)  &-5.38   (0.06)  &1.97 (0.17)  &0.54  &&...           &...           &...          &...  \\
AGAL351.161$+$00.697  &24.94 (0.22)  &-6.14   (0.02)  &5.46 (0.06)  &4.29  &&8.55  (0.16)  &-6.38  (0.04) &4.72 (0.10)  &1.55 \\
AGAL351.244$+$00.669  &15.83 (0.14)  &-3.13   (0.02)  &4.88 (0.05)  &3.04  &&4.95  (0.12)  &-3.15  (0.06) &4.61 (0.15)  &0.96 \\
AGAL351.571$+$00.762  &0.54  (0.08)  &-3.49   (0.14)  &1.95 (0.37)  &0.26  &&...           &...           &...          &...  \\
AGAL351.581$-$00.352  &8.62  (0.15)  &-97.41  (0.04)  &4.92 (0.11)  &1.65  &&7.00  (0.15)  &-95.53 (0.08) &6.52 (0.17)  &0.93 \\
AGAL351.774$-$00.537  &42.35 (0.59)  &-2.18   (0.06)  &9.22 (0.16)  &4.32  &&20.03 (0.19)  &-2.81  (0.11) &8.57 (0.27)  &2.25 \\
AGAL353.066$+$00.452  &0.93  (0.14)  &1.50    (0.17)  &2.21 (0.41)  &0.40  &&...           &...           &...          &...  \\
AGAL353.409$-$00.361  &13.61 (0.16)  &-16.34  (0.04)  &6.80 (0.10)  &1.88  &&4.54  (0.12)  &-16.31 (0.08) &5.09 (0.21)  &0.74 \\
AGAL353.417$-$00.079  &0.18  (0.03)  &-17.01  (0.04)  &0.67 (1.33)  &0.25  &&...           &...           &...          &...  \\
AGAL354.944$-$00.537  &1.08  (0.11)  &-6.10   (0.16)  &3.24 (0.42)  &0.31  &&...           &...           &...          &...  \\
\hline %inserts single line
\end{tabular}
\begin{tabular}
%{p{2cm}p{2cm}p{2cm}p{1.4cm}p{2cm}}
{c c c c c c c cccc}
\hline\hline % inserts double horizontal lines
&\multicolumn{4}{c}{para-H$_2$CO\,3$_{21}$--2$_{20}$}&&\multicolumn{4}{c}{para-H$_2$CO\,4$_{04}$--3$_{03}$}\\
\cline{2-5} \cline{7-10}
Sources &$\int$$T$$_{\rm mb}$d$v$ &$V_{\rm lsr}$ &FWHM &$T$$_{\rm mb}$ &&$\int$$T$$_{\rm mb}$d$v$ &$V_{\rm lsr}$ &FWHM &$T$$_{\rm mb}$\\
&K km\,s$^{-1}$ &km\,s$^{-1}$ &km\,s$^{-1}$ &K &&K km\,s$^{-1}$ & km\,s$^{-1}$ & km\,s$^{-1}$ &K\\
\hline % inserts single horizontal line
AGAL008.684$-$00.367  &1.09  (0.14)  &38.76  (0.30)  &4.67 (0.63)  &0.22  &&7.71  (0.13)  &38.16   (0.04) &4.80  (0.10)  &1.51 \\
AGAL008.706$-$00.414  &0.84  (0.17)  &36.84  (0.61)  &6.00 (1.42)  &0.13  &&1.02  (0.10)  &38.71   (0.16) &3.41  (0.43)  &0.28 \\
AGAL010.444$-$00.017  &...           &...            &...          &...   &&1.80  (0.11)  &75.66   (0.15) &4.87  (0.38)  &0.35 \\
AGAL010.472$+$00.027  &5.64  (0.24)  &65.80  (0.17)  &8.08 (0.43)  &0.66  &&25.97 (0.55)  &65.91   (0.09) &9.10  (0.23)  &2.68 \\
AGAL010.624$-$00.384  &8.80  (0.20)  &-2.93  (0.08)  &7.35 (0.20)  &1.13  &&50.55 (0.93)  &-3.44   (0.07) &7.61  (0.17)  &6.23 \\
AGAL012.804$-$00.199  &4.04  (0.18)  &35.37  (0.10)  &4.81 (0.27)  &0.79  &&22.72 (0.13)  &35.33   (0.02) &6.81  (0.05)  &3.13 \\
AGAL013.178$+$00.059  &1.80  (0.20)  &49.04  (0.32)  &6.79 (1.05)  &0.25  &&7.09  (0.10)  &49.17   (0.03) &4.89  (0.08)  &1.36 \\
AGAL013.658$-$00.599  &...           &...            &...          &...   &&5.13  (0.12)  &47.93   (0.06) &5.62  (0.18)  &0.86 \\
AGAL014.114$-$00.574  &0.89  (0.14)  &19.82  (0.29)  &3.93 (0.80)  &0.21  &&5.31  (0.07)  &19.93   (0.02) &3.10  (0.05)  &1.61 \\
AGAL014.194$-$00.194  &1.29  (0.16)  &39.32  (0.24)  &4.00 (0.58)  &0.30  &&6.18  (0.11)  &39.60   (0.04) &4.61  (0.10)  &1.26 \\
AGAL014.492$-$00.139  &...           &...            &...          &...   &&1.69  (0.10)  &39.77   (0.14) &4.94  (0.36)  &0.32 \\
AGAL014.632$-$00.577  &1.34  (0.14)  &18.30  (0.18)  &3.64 (0.46)  &0.34  &&7.86  (0.09)  &18.09   (0.02) &3.14  (0.04)  &2.35 \\
AGAL015.029$-$00.669  &4.80  (0.20)  &19.28  (0.11)  &5.67 (0.28)  &0.80  &&18.75 (0.11)  &18.91   (0.01) &4.53  (0.03)  &3.90 \\
AGAL018.606$-$00.074  &...           &...            &...          &...   &&3.13  (0.09)  &45.21   (0.05) &4.18  (0.14)  &0.70 \\
AGAL018.734$-$00.226  &0.91  (0.11)  &40.67  (0.21)  &3.43 (0.45)  &0.25  &&6.09  (0.11)  &40.52   (0.05) &6.16  (0.13)  &0.93 \\
AGAL018.888$-$00.474  &0.90  (0.11)  &66.24  (0.21)  &3.47 (0.49)  &0.24  &&5.80  (0.10)  &66.36   (0.04) &5.03  (0.11)  &1.08 \\
AGAL019.882$-$00.534  &3.21  (0.14)  &43.80  (0.01)  &4.53 (0.25)  &0.67  &&18.61 (0.11)  &43.79   (0.01) &4.36  (0.03)  &4.01 \\
AGAL022.376$+$00.447  &...           &...            &...          &...   &&3.40  (0.10)  &52.69   (0.06) &4.23  (0.15)  &0.76 \\
AGAL023.206$-$00.377  &2.42  (0.22)  &77.51  (0.26)  &6.16 (0.75)  &0.37  &&16.51 (0.15)  &77.28   (0.03) &7.28  (0.09)  &2.13 \\
AGAL024.629$+$00.172  &...           &...            &...          &...   &&1.64  (0.09)  &115.00  (0.12) &4.36  (0.29)  &0.35 \\
AGAL028.564$-$00.236  &...           &...            &...          &...   &&1.48  (0.08)  &86.61   (0.13) &5.42  (0.33)  &0.26 \\
AGAL028.861$+$00.066  &N             &               &             &      &&5.84  (0.10)  &103.60  (0.03) &4.37  (0.09)  &1.26 \\
AGAL030.848$-$00.081  &...           &...            &...          &...   &&2.02  (0.10)  &95.87   (0.13) &5.49  (0.30)  &0.35 \\
AGAL030.893$+$00.139  &...           &...            &...          &...   &&0.82  (0.09)  &106.70  (0.19) &3.62  (0.54)  &0.21 \\
AGAL031.412$+$00.307  &4.28  (0.19)  &96.92  (0.12)  &6.78 (0.31)  &0.54  &&17.46 (0.21)  &96.73   (0.04) &8.02  (0.12)  &2.04 \\
AGAL034.258$+$00.154  &9.23  (0.16)  &58.13  (0.05)  &6.30 (0.13)  &1.38  &&43.62 (0.46)  &57.90   (0.03) &6.23  (0.08)  &6.58 \\
AGAL034.401$+$00.226  &2.28  (0.24)  &58.11  (0.17)  &4.35 (0.38)  &0.59  &&15.28 (0.12)  &58.09   (0.02) &5.38  (0.05)  &2.67 \\
AGAL034.411$+$00.234  &2.35  (0.15)  &57.78  (0.14)  &5.17 (0.37)  &0.59  &&15.36 (0.14)  &57.65   (0.02) &5.39  (0.06)  &2.68 \\
AGAL034.821$+$00.351  &...           &...            &...          &...   &&2.30  (0.09)  &56.86   (0.06) &3.22  (0.17)  &0.67 \\
AGAL035.197$-$00.742  &4.81  (0.15)  &34.23  (0.11)  &5.37 (0.29)  &0.77  &&19.12 (0.12)  &34.11   (0.02) &5.97  (0.04)  &3.01 \\
AGAL037.554$+$00.201  &0.90  (0.13)  &84.63  (0.40)  &4.92 (0.81)  &0.17  &&4.96  (0.14)  &85.24   (0.07) &5.54  (0.20)  &0.84 \\
AGAL043.166$+$00.011  &7.68  (0.48)  &3.99   (0.57)  &8.72 (0.69)  &0.76  &&45.42 (2.14)  &6.02    (0.30) &12.77 (0.72)  &3.35 \\
AGAL049.489$-$00.389  &20.12 (0.39)  &56.29  (0.03)  &8.73 (0.07)  &2.39  &&81.22 (0.83)  &56.03   (0.05) &9.82  (0.12)  &7.77 \\
AGAL053.141$+$00.069  &2.80  (0.11)  &21.64  (0.13)  &4.60 (0.30)  &0.58  &&13.63 (0.16)  &21.61   (0.02) &4.41  (0.06)  &2.90 \\
AGAL059.782$+$00.066  &N             &               &             &      &&5.84  (0.15)  &22.29   (0.03) &2.81  (0.09)  &1.94 \\
AGAL305.192$-$00.006  &0.73  (0.09)  &-34.64 (0.20)  &3.63 (0.43)  &0.22  &&4.65  (0.09)  &-34.43  (0.04) &3.97  (0.10)  &1.10 \\
AGAL305.209$+$00.206  &5.21  (0.15)  &-41.05 (0.09)  &7.19 (0.23)  &0.78  &&27.46 (0.18)  &-41.04  (0.02) &7.52  (0.06)  &3.43 \\
AGAL305.562$+$00.014  &1.31  (0.10)  &-39.67 (0.14)  &3.51 (0.33)  &0.36  &&7.14  (0.09)  &-39.53  (0.02) &3.44  (0.05)  &1.96 \\
AGAL305.794$-$00.096  &...           &...            &...          &...   &&0.68  (0.08)  &-41.55  (0.20) &3.36  (0.48)  &0.19 \\
AGAL309.384$-$00.134  &1.32  (0.13)  &-50.90 (0.13)  &3.63 (0.37)  &0.40  &&5.50  (0.09)  &-51.06  (0.03) &4.36  (0.09)  &1.19 \\
AGAL310.014$+$00.387  &0.88  (0.11)  &-40.86 (0.20)  &3.72 (0.48)  &0.26  &&4.20  (0.09)  &-40.95  (0.03) &3.61  (0.10)  &1.09 \\
AGAL313.576$+$00.324  &N             &               &             &      &&6.78  (0.10)  &-46.40  (0.04) &5.03  (0.09)  &1.27 \\
AGAL316.641$-$00.087  &N             &               &             &      &&2.68  (0.09)  &-17.79  (0.08) &5.31  (0.23)  &0.47 \\
AGAL317.867$-$00.151  &1.81  (0.13)  &-40.43 (0.18)  &5.31 (0.42)  &0.35  &&8.68  (0.10)  &-40.57  (0.03) &5.87  (0.08)  &1.39 \\
AGAL318.779$-$00.137  &0.64  (0.12)  &-39.78 (0.40)  &4.41 (1.00)  &0.14  &&3.54  (0.10)  &-39.31  (0.06) &4.79  (0.17)  &0.69 \\
AGAL320.881$-$00.397  &...           &...            &...          &...   &&1.03  (0.08)  &-45.83  (0.13) &3.20  (0.32)  &0.30 \\
AGAL326.661$+$00.519  &0.85  (0.13)  &-39.15 (0.24)  &3.90 (0.64)  &0.29  &&3.79  (0.07)  &-39.53  (0.03) &2.83  (0.07)  &1.26 \\
AGAL326.987$-$00.032  &0.91  (0.12)  &-57.93 (0.16)  &2.97 (0.46)  &0.29  &&5.56  (0.11)  &-57.59  (0.04) &4.82  (0.13)  &1.08 \\
AGAL327.119$+$00.509  &...           &...            &...          &...   &&3.30  (0.11)  &-83.86  (0.07) &4.65  (0.18)  &0.67 \\
AGAL327.293$-$00.579  &11.68 (0.09)  &-44.22 (0.10)  &7.45 (0.24)  &1.61  &&21.65 (0.73)  &-46.54  (0.47) &4.20  (0.47)  &4.84 \\
AGAL327.393$+$00.199  &1.28  (0.08)  &-88.66 (0.23)  &4.45 (0.64)  &0.24  &&5.96  (0.09)  &-88.87  (0.03) &4.31  (0.08)  &1.30 \\
AGAL328.809$+$00.632  &12.57 (0.17)  &-41.62 (0.04)  &5.87 (0.09)  &2.00  &&58.68 (0.28)  &-41.50  (0.02) &6.67  (0.04)  &8.26 \\
AGAL329.029$-$00.206  &3.22  (0.15)  &-43.38 (0.14)  &6.32 (0.35)  &0.55  &&10.06 (0.12)  &-43.55  (0.03) &5.95  (0.09)  &1.59 \\
AGAL329.066$-$00.307  &1.39  (0.13)  &-41.75 (0.22)  &5.13 (0.63)  &0.30  &&6.57  (0.11)  &-41.81  (0.03) &4.55  (0.09)  &1.36 \\
AGAL330.879$-$00.367  &5.63  (0.16)  &-62.17 (0.08)  &7.45 (0.20)  &0.83  &&23.93 (0.13)  &-62.22  (0.02) &8.14  (0.06)  &2.77 \\
AGAL330.954$-$00.182  &10.09 (0.17)  &-92.19 (0.07)  &9.78 (0.16)  &1.04  &&39.72 (1.24)  &-92.73  (0.14) &9.20  (0.34)  &4.06 \\
AGAL331.709$+$00.582  &1.54  (0.13)  &-66.20 (0.19)  &6.00 (0.62)  &0.36  &&8.52  (0.16)  &-66.44  (0.05) &6.19  (0.15)  &1.29 \\
AGAL332.094$-$00.421  &0.98  (0.12)  &-57.02 (0.16)  &3.49 (0.34)  &0.26  &&4.73  (0.09)  &-57.06  (0.03) &3.80  (0.09)  &1.17 \\
\hline
\end{tabular}
\begin{tabular}
%{p{2cm}p{2cm}p{2cm}p{1.4cm}p{2cm}}
{c c c c c c c cccc}
\hline\hline % inserts double horizontal lines
&\multicolumn{4}{c}{para-H$_2$CO\,3$_{21}$--2$_{20}$}&&\multicolumn{4}{c}{para-H$_2$CO\,4$_{04}$--3$_{03}$}\\
\cline{2-5} \cline{7-10}
Sources &$\int$$T$$_{\rm mb}$d$v$ &$V_{\rm lsr}$ &FWHM &$T$$_{\rm mb}$ &&$\int$$T$$_{\rm mb}$d$v$ &$V_{\rm lsr}$ &FWHM &$T$$_{\rm mb}$\\
&K km\,s$^{-1}$ &km\,s$^{-1}$ &km\,s$^{-1}$ &K &&K km\,s$^{-1}$ & km\,s$^{-1}$ & km\,s$^{-1}$ &K\\
\hline % inserts single horizontal line
AGAL332.826$-$00.549  &6.40  (0.10)  &-57.39 (0.05)  &5.71 (0.11)  &1.05  &&26.42 (0.15)  &-57.16  (0.02) &6.13  (0.04)  &4.04 \\
AGAL333.134$-$00.431  &7.80  (0.13)  &-53.17 (0.05)  &6.20 (0.14)  &1.26  &&28.13 (0.19)  &-53.29  (0.02) &6.80  (0.06)  &3.88 \\
AGAL333.284$-$00.387  &2.01  (0.30)  &-52.18 (0.17)  &3.89 (0.39)  &0.49  &&8.22  (0.09)  &-52.11  (0.02) &4.42  (0.06)  &1.75 \\
AGAL333.314$+$00.106  &1.11  (0.11)  &-46.60 (0.24)  &4.97 (0.82)  &0.22  &&5.62  (0.16)  &-46.38  (0.08) &5.68  (0.21)  &0.93 \\
AGAL333.604$-$00.212  &4.34  (0.10)  &-47.01 (0.09)  &6.53 (0.25)  &0.69  &&15.49 (0.18)  &-47.22  (0.04) &6.77  (0.10)  &2.14 \\
AGAL333.656$+$00.059  &...           &...            &...          &...   &&1.21  (0.11)  &-85.26  (0.19) &4.13  (0.45)  &0.28 \\
AGAL335.789$+$00.174  &2.53  (0.18)  &-50.44 (0.17)  &5.56 (0.43)  &0.57  &&13.62 (0.12)  &-50.24  (0.02) &5.36  (0.06)  &2.39 \\
AGAL336.958$-$00.224  &...           &...            &...          &...   &&2.86  (0.11)  &-71.17  (0.09) &5.37  (0.25)  &0.50 \\
AGAL337.176$-$00.032  &...           &...            &...          &...   &&3.90  (0.11)  &-68.17  (0.07) &5.59  (0.21)  &0.66 \\
AGAL337.258$-$00.101  &...           &...            &...          &...   &&2.10  (0.08)  &-67.94  (0.07) &3.72  (0.18)  &0.53 \\
AGAL337.286$+$00.007  &...           &...            &...          &...   &&0.51  (0.10)  &-105.20 (0.44) &4.44  (1.09)  &0.11 \\
AGAL337.406$-$00.402  &7.95  (0.21)  &-40.62 (0.06)  &5.31 (0.15)  &1.43  &&38.93 (0.32)  &-40.83  (0.03) &6.68  (0.07)  &5.48 \\
AGAL337.704$-$00.054  &2.81  (0.23)  &-47.18 (0.20)  &7.46 (0.45)  &0.43  &&14.26 (0.15)  &-47.71  (0.04) &7.93  (0.10)  &1.70 \\
AGAL337.916$-$00.477  &9.42  (0.14)  &-39.18 (0.03)  &5.79 (0.09)  &1.70  &&39.25 (0.44)  &-39.21  (0.03) &5.97  (0.08)  &6.17 \\
AGAL338.066$+$00.044  &...           &...            &...          &...   &&1.12  (0.10)  &-70.83  (0.29) &6.60  (0.66)  &0.16 \\
AGAL338.786$+$00.476  &...           &...            &...          &...   &&2.03  (0.08)  &-64.50  (0.07) &3.87  (0.21)  &0.49 \\
AGAL338.926$+$00.554  &6.63  (0.34)  &-61.87 (0.15)  &6.98 (0.38)  &0.98  &&25.71 (0.11)  &-61.24  (0.02) &7.30  (0.04)  &3.30 \\
AGAL339.623$-$00.122  &...           &...            &...          &...   &&5.30  (0.09)  &-34.35  (0.04) &4.54  (0.11)  &1.10 \\
AGAL340.374$-$00.391  &...           &...            &...          &...   &&3.24  (0.12)  &-43.95  (0.09) &5.31  (0.24)  &0.57 \\
AGAL340.746$-$01.001  &1.01  (0.09)  &-29.58 (0.18)  &4.50 (0.42)  &0.27  &&5.01  (0.10)  &-29.72  (0.03) &3.41  (0.08)  &1.38 \\
AGAL340.784$-$00.097  &...           &...            &...          &...   &&4.28  (0.13)  &-101.60 (0.09) &6.18  (0.23)  &0.65 \\
AGAL341.217$-$00.212  &1.53  (0.13)  &-43.41 (0.21)  &4.95 (0.56)  &0.37  &&9.16  (0.10)  &-43.38  (0.02) &4.30  (0.06)  &2.00 \\
AGAL342.484$+$00.182  &0.73  (0.11)  &-41.53 (0.15)  &1.88 (0.36)  &0.34  &&5.61  (0.10)  &-41.42  (0.03) &3.58  (0.08)  &1.48 \\
AGAL343.128$-$00.062  &5.66  (0.19)  &-31.09 (0.12)  &7.11 (0.34)  &0.76  &&26.13 (0.30)  &-31.05  (0.04) &7.28  (0.11)  &3.38 \\
AGAL343.756$-$00.164  &3.37  (0.15)  &-27.75 (0.12)  &4.90 (0.31)  &0.64  &&16.36 (0.10)  &-28.07  (0.01) &4.87  (0.04)  &3.16 \\
AGAL344.227$-$00.569  &3.11  (0.18)  &-21.67 (0.12)  &5.04 (0.28)  &0.68  &&15.09 (0.16)  &-21.58  (0.03) &5.85  (0.07)  &2.42 \\
AGAL345.003$-$00.224  &5.68  (0.18)  &-26.95 (0.11)  &6.92 (0.28)  &0.83  &&26.57 (0.15)  &-26.91  (0.02) &7.27  (0.05)  &3.43 \\
AGAL345.488$+$00.314  &4.99  (0.20)  &-17.58 (0.11)  &5.46 (0.24)  &0.74  &&17.90 (0.11)  &-17.95  (0.02) &5.35  (0.04)  &3.14 \\
AGAL345.504$+$00.347  &3.78  (0.18)  &-16.91 (0.09)  &4.60 (0.22)  &0.86  &&18.45 (0.13)  &-16.85  (0.02) &4.97  (0.04)  &3.49 \\
AGAL345.718$+$00.817  &0.66  (0.13)  &-11.57 (0.29)  &2.80 (0.79)  &0.21  &&3.13  (0.08)  &-11.44  (0.03) &2.47  (0.08)  &1.19 \\
AGAL351.131$+$00.771  &...           &...            &...          &...   &&0.52  (0.06)  &-5.37   (0.08) &1.41  (0.19)  &0.35 \\
AGAL351.161$+$00.697  &7.76  (0.14)  &-6.23  (0.05)  &5.13 (0.12)  &1.57  &&34.26 (0.15)  &-6.28   (0.01) &5.09  (0.03)  &6.32 \\
AGAL351.244$+$00.669  &4.72  (0.12)  &-3.02  (0.05)  &4.53 (0.13)  &1.03  &&16.64 (0.11)  &-2.92   (0.01) &4.26  (0.03)  &3.67 \\
AGAL351.571$+$00.762  &...           &...            &...          &...   &&0.30  (0.05)  &-3.33   (0.11) &1.23  (0.21)  &0.23 \\
AGAL351.581$-$00.352  &6.46  (0.15)  &-95.41 (0.07)  &6.86 (0.17)  &0.96  &&25.93 (0.61)  &-95.35  (0.09) &7.72  (0.21)  &3.16 \\
AGAL351.774$-$00.537  &20.52 (0.53)  &-2.68  (0.04)  &8.51 (0.10)  &2.22  &&82.74 (0.62)  &-2.56   (0.04) &10.05 (0.10)  &7.74 \\
AGAL353.066$+$00.452  &...           &...            &...          &...   &&0.78  (0.07)  &1.56    (0.07) &1.71  (0.19)  &0.43 \\
AGAL353.409$-$00.361  &4.02  (0.14)  &-16.27 (0.08)  &5.97 (0.20)  &0.72  &&17.12 (0.10)  &-16.21  (0.02) &5.33  (0.04)  &3.01 \\
AGAL353.417$-$00.079  &...           &...            &...          &...   &&...           &...            &...           &...  \\
AGAL354.944$-$00.537  &...           &...            &...          &...   &&0.78  (0.08)  &-5.79   (0.17) &3.64  (0.47)  &0.20 \\

\hline %inserts single line
\end{tabular}
\begin{tabular}
%{p{2cm}p{2cm}p{2cm}p{1.4cm}p{2cm}}
{c c c c c c c cccc}
\hline\hline % inserts double horizontal lines
&\multicolumn{4}{c}{para-H$_2$CO\,4$_{23}$--3$_{22}$}&&\multicolumn{4}{c}{para-H$_2$CO\,4$_{22}$--3$_{21}$}\\
\cline{2-5} \cline{7-10}
Sources &$\int$$T$$_{\rm mb}$d$v$ &$V_{\rm lsr}$ &FWHM &$T$$_{\rm mb}$ &&$\int$$T$$_{\rm mb}$d$v$ &$V_{\rm lsr}$ &FWHM &$T$$_{\rm mb}$\\
&K km\,s$^{-1}$ &km\,s$^{-1}$ &km\,s$^{-1}$ &K &&K km\,s$^{-1}$ & km\,s$^{-1}$ & km\,s$^{-1}$ &K\\
\hline % inserts single horizontal line
AGAL008.684$-$00.367  &2.21  (0.11)  &38.13   (0.11)  &4.54  (0.28)  &0.46  &&2.15  (0.10)  &38.08   (0.09) &4.26  (0.25)  &0.48 \\
AGAL008.706$-$00.414  &...           &...             &...           &...   &&...           &...            &...           &...  \\
AGAL010.444$-$00.017  &...           &...             &...           &...   &&...           &...            &...           &...  \\
AGAL010.472$+$00.027  &21.41 (0.45)  &65.55   (0.11)  &11.02 (0.27)  &1.83  &&18.81 (0.70)  &66.42   (0.18) &9.80  (0.42)  &1.80 \\
AGAL010.624$-$00.384  &23.78 (0.32)  &-3.06   (0.05)  &7.36  (0.12)  &3.04  &&23.55 (0.37)  &-3.04   (0.06) &7.36  (0.14)  &3.00 \\
AGAL012.804$-$00.199  &9.43  (0.13)  &35.02   (0.04)  &6.41  (0.11)  &1.38  &&9.56  (0.12)  &35.08   (0.04) &6.27  (0.09)  &1.43 \\
AGAL013.178$+$00.059  &2.16  (0.09)  &48.94   (0.09)  &4.53  (0.25)  &0.45  &&2.20  (0.09)  &49.19   (0.10) &5.04  (0.24)  &0.41 \\
AGAL013.658$-$00.599  &2.37  (0.14)  &47.30   (0.23)  &7.73  (0.57)  &0.29  &&1.99  (0.11)  &47.90   (0.15) &5.80  (0.40)  &0.32 \\
AGAL014.114$-$00.574  &1.14  (0.09)  &19.69   (0.14)  &3.81  (0.39)  &0.28  &&1.27  (0.07)  &20.02   (0.10) &3.69  (0.26)  &0.32 \\
AGAL014.194$-$00.194  &2.08  (0.11)  &39.76   (0.12)  &5.05  (0.35)  &0.39  &&2.16  (0.08)  &39.75   (0.09) &4.91  (0.23)  &0.41 \\
AGAL014.492$-$00.139  &...           &...             &...           &...   &&...           &...            &...           &...  \\
AGAL014.632$-$00.577  &2.10  (0.08)  &18.21   (0.06)  &3.02  (0.12)  &0.66  &&1.97  (0.07)  &18.26   (0.04) &2.68  (0.11)  &0.69 \\
AGAL015.029$-$00.669  &5.53  (0.11)  &19.02   (0.04)  &4.15  (0.11)  &1.25  &&5.75  (0.09)  &19.06   (0.03) &4.43  (0.09)  &1.22 \\
AGAL018.606$-$00.074  &0.95  (0.08)  &44.96   (0.19)  &4.31  (0.44)  &0.21  &&1.01  (0.08)  &45.26   (0.18) &4.77  (0.42)  &0.20 \\
AGAL018.734$-$00.226  &2.10  (0.11)  &40.67   (0.17)  &6.81  (0.45)  &0.29  &&1.95  (0.09)  &40.22   (0.15) &6.53  (0.38)  &0.28 \\
AGAL018.888$-$00.474  &1.58  (0.11)  &66.24   (0.16)  &5.12  (0.52)  &0.29  &&1.84  (0.09)  &66.24   (0.13) &5.66  (0.39)  &0.31 \\
AGAL019.882$-$00.534  &7.17  (0.10)  &43.72   (0.03)  &4.27  (0.08)  &1.58  &&7.11  (0.08)  &43.78   (0.02) &4.15  (0.06)  &1.61 \\
AGAL022.376$+$00.447  &1.12  (0.10)  &52.28   (0.16)  &4.12  (0.56)  &0.26  &&1.26  (0.08)  &52.62   (0.14) &4.59  (0.41)  &0.26 \\
AGAL023.206$-$00.377  &8.14  (0.14)  &77.31   (0.06)  &8.05  (0.18)  &0.95  &&7.41  (0.12)  &77.44   (0.05) &7.15  (0.15)  &0.97 \\
AGAL024.629$+$00.172  &...           &...             &...           &...   &&0.27  (0.05)  &115.30  (0.19) &1.97  (0.51)  &0.13 \\
AGAL028.564$-$00.236  &...           &...             &...           &...   &&...           &...            &...           &...  \\
AGAL028.861$+$00.066  &2.26  (0.11)  &103.60  (0.13)  &5.20  (0.32)  &0.41  &&2.25  (0.10)  &103.40  (0.10) &4.98  (0.29)  &0.42 \\
AGAL030.848$-$00.081  &...           &...             &...           &...   &&0.48  (0.08)  &95.47   (0.30) &3.82  (0.65)  &0.12 \\
AGAL030.893$+$00.139  &...           &...             &...           &...   &&...           &...            &...           &...  \\
AGAL031.412$+$00.307  &13.44 (0.16)  &96.30   (0.05)  &8.65  (0.12)  &1.46  &&11.53 (0.27)  &97.01   (0.08) &7.25  (0.20)  &1.49 \\
AGAL034.258$+$00.154  &31.29 (0.25)  &57.98   (0.03)  &7.53  (0.07)  &3.90  &&26.00 (0.46)  &58.52   (0.06) &6.78  (0.14)  &3.61 \\
AGAL034.401$+$00.226  &4.81  (0.11)  &58.11   (0.06)  &5.26  (0.14)  &0.86  &&5.00  (0.10)  &58.08   (0.05) &5.28  (0.14)  &0.89 \\
AGAL034.411$+$00.234  &7.38  (0.14)  &57.58   (0.05)  &6.33  (0.15)  &1.10  &&6.72  (0.12)  &57.77   (0.05) &5.42  (0.13)  &1.16 \\
AGAL034.821$+$00.351  &0.40  (0.08)  &56.81   (0.23)  &2.33  (0.49)  &0.16  &&0.49  (0.07)  &56.83   (0.20) &2.63  (0.39)  &0.18 \\
AGAL035.197$-$00.742  &8.55  (0.13)  &33.43   (0.05)  &6.61  (0.12)  &1.21  &&7.69  (0.11)  &33.57   (0.04) &5.76  (0.10)  &1.26 \\
AGAL037.554$+$00.201  &1.88  (0.16)  &85.01   (0.26)  &6.54  (0.72)  &0.27  &&1.99  (0.14)  &85.22   (0.17) &5.55  (0.49)  &0.34 \\
AGAL043.166$+$00.011  &25.90 (0.26)  &6.51    (0.07)  &13.17 (0.15)  &1.84  &&25.07 (0.62)  &6.72    (0.16) &13.00 (0.37)  &1.81 \\
AGAL049.489$-$00.389  &51.61 (0.29)  &55.62   (0.03)  &9.73  (0.06)  &4.99  &&45.43 (0.74)  &56.16   (0.07) &9.00  (0.18)  &4.74 \\
AGAL053.141$+$00.069  &4.46  (0.15)  &21.54   (0.07)  &4.25  (0.17)  &0.99  &&4.85  (0.15)  &21.55   (0.07) &4.69  (0.18)  &0.97 \\
AGAL059.782$+$00.066  &2.06  (0.16)  &21.81   (0.14)  &3.85  (0.36)  &0.50  &&2.00  (0.13)  &22.05   (0.11) &3.45  (0.27)  &0.54 \\
AGAL305.192$-$00.006  &1.50  (0.09)  &-34.70  (0.11)  &3.73  (0.28)  &0.38  &&1.41  (0.09)  &-34.64  (0.09) &3.44  (0.30)  &0.39 \\
AGAL305.209$+$00.206  &12.54 (0.15)  &-40.95  (0.04)  &7.51  (0.11)  &1.57  &&11.53 (0.14)  &-40.76  (0.04) &7.19  (0.10)  &1.51 \\
AGAL305.562$+$00.014  &1.97  (0.09)  &-39.57  (0.08)  &3.67  (0.21)  &0.50  &&2.01  (0.08)  &-39.45  (0.06) &3.27  (0.16)  &0.58 \\
AGAL305.794$-$00.096  &...           &...             &...           &...   &&...           &...            &...           &...  \\
AGAL309.384$-$00.134  &1.64  (0.09)  &-51.23  (0.12)  &4.60  (0.30)  &0.33  &&1.91  (0.08)  &-51.21  (0.09) &4.49  (0.23)  &0.40 \\
AGAL310.014$+$00.387  &1.47  (0.10)  &-41.04  (0.16)  &4.97  (0.43)  &0.28  &&1.61  (0.09)  &-40.65  (0.13) &4.88  (0.34)  &0.31 \\
AGAL313.576$+$00.324  &2.20  (0.10)  &-46.59  (0.13)  &5.66  (0.32)  &0.37  &&2.47  (0.09)  &-46.13  (0.11) &6.04  (0.27)  &0.38 \\
AGAL316.641$-$00.087  &1.31  (0.09)  &-18.44  (0.19)  &5.39  (0.47)  &0.23  &&1.51  (0.11)  &-18.40  (0.21) &6.07  (0.55)  &0.23 \\
AGAL317.867$-$00.151  &2.77  (0.10)  &-40.70  (0.08)  &5.02  (0.21)  &0.52  &&2.97  (0.09)  &-40.90  (0.07) &4.93  (0.19)  &0.57 \\
AGAL318.779$-$00.137  &0.99  (0.10)  &-39.89  (0.21)  &4.58  (0.63)  &0.20  &&1.35  (0.10)  &-39.44  (0.21) &6.01  (0.58)  &0.21 \\
AGAL320.881$-$00.397  &...           &...             &...           &...   &&...           &...            &...           &...  \\
AGAL326.661$+$00.519  &0.84  (0.08)  &-39.57  (0.13)  &2.89  (0.35)  &0.27  &&0.77  (0.07)  &-39.57  (0.10) &2.45  (0.24)  &0.30 \\
AGAL326.987$-$00.032  &1.97  (0.14)  &-57.61  (0.17)  &5.94  (0.60)  &0.31  &&1.95  (0.11)  &-57.68  (0.13) &5.23  (0.40)  &0.35 \\
AGAL327.119$+$00.509  &2.18  (0.11)  &-84.52  (0.20)  &7.27  (0.42)  &0.28  &&1.65  (0.10)  &-84.27  (0.17) &5.37  (0.41)  &0.29 \\
AGAL327.293$-$00.579  &33.13 (0.17)  &-44.88  (0.02)  &8.61  (0.05)  &3.61  &&28.61 (0.21)  &-44.33  (0.03) &7.46  (0.06)  &3.61 \\
AGAL327.393$+$00.199  &1.70  (0.09)  &-88.88  (0.11)  &4.01  (0.28)  &0.40  &&1.70  (0.09)  &-88.89  (0.10) &4.21  (0.29)  &0.38 \\
AGAL328.809$+$00.632  &28.51 (0.12)  &-41.62  (0.01)  &6.36  (0.03)  &4.20  &&27.71 (0.13)  &-41.53  (0.01) &6.03  (0.03)  &4.32 \\
AGAL329.029$-$00.206  &3.82  (0.13)  &-43.79  (0.11)  &6.82  (0.28)  &0.53  &&3.24  (0.10)  &-43.58  (0.08) &5.69  (0.22)  &0.54 \\
AGAL329.066$-$00.307  &1.56  (0.12)  &-41.84  (0.17)  &4.92  (0.49)  &0.30  &&1.64  (0.10)  &-41.87  (0.11) &3.99  (0.31)  &0.39 \\
AGAL330.879$-$00.367  &15.81 (0.14)  &-62.35  (0.04)  &8.40  (0.09)  &1.77  &&14.24 (0.17)  &-61.95  (0.05) &7.96  (0.11)  &1.68 \\
AGAL330.954$-$00.182  &24.67 (0.14)  &-92.54  (0.03)  &10.22 (0.07)  &2.26  &&23.51 (0.13)  &-92.42  (0.03) &10.02 (0.07)  &2.20 \\
AGAL331.709$+$00.582  &2.72  (0.14)  &-66.81  (0.13)  &5.72  (0.42)  &0.45  &&2.66  (0.13)  &-66.47  (0.14) &5.72  (0.35)  &0.44 \\
AGAL332.094$-$00.421  &1.97  (0.12)  &-57.79  (0.16)  &5.33  (0.40)  &0.35  &&1.59  (0.08)  &-57.01  (0.11) &4.44  (0.23)  &0.34 \\
\hline
\end{tabular}
%\end{minipage}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%
\setcounter{table}{4}
\begin{table*}
%\scriptsize
%\tiny
%\footnotesize
\small
\caption{continued.}
\centering
\begin{tabular}
%{p{2cm}p{2cm}p{2cm}p{1.4cm}p{2cm}}
{c c c c c c c cccc}
\hline\hline % inserts double horizontal lines
&\multicolumn{4}{c}{para-H$_2$CO\,4$_{23}$--3$_{22}$}&&\multicolumn{4}{c}{para-H$_2$CO\,4$_{22}$--3$_{21}$}\\
\cline{2-5} \cline{7-10}
Sources &$\int$$T$$_{\rm mb}$d$v$ &$V_{\rm lsr}$ &FWHM &$T$$_{\rm mb}$ &&$\int$$T$$_{\rm mb}$d$v$ &$V_{\rm lsr}$ &FWHM &$T$$_{\rm mb}$\\
&K km\,s$^{-1}$ &km\,s$^{-1}$ &km\,s$^{-1}$ &K &&K km\,s$^{-1}$ & km\,s$^{-1}$ & km\,s$^{-1}$ &K\\
\hline % inserts single horizontal line
AGAL332.826$-$00.549  &14.31 (0.14)  &-57.68  (0.03)  &6.30  (0.07)  &2.13  &&12.98 (0.15)  &-57.50  (0.03) &5.65  (0.08)  &2.16 \\
AGAL333.134$-$00.431  &12.37 (0.12)  &-53.49  (0.03)  &6.72  (0.08)  &1.72  &&11.33 (0.11)  &-53.35  (0.03) &6.39  (0.08)  &1.67 \\
AGAL333.284$-$00.387  &2.41  (0.09)  &-52.23  (0.07)  &3.74  (0.17)  &0.60  &&2.48  (0.08)  &-52.15  (0.06) &3.75  (0.14)  &0.62 \\
AGAL333.314$+$00.106  &1.41  (0.16)  &-46.59  (0.24)  &4.25  (0.67)  &0.31  &&1.53  (0.14)  &-46.68  (0.23) &5.00  (0.55)  &0.29 \\
AGAL333.604$-$00.212  &7.07  (0.18)  &-47.14  (0.08)  &6.96  (0.23)  &0.95  &&6.47  (0.16)  &-47.13  (0.07) &6.16  (0.19)  &0.99 \\
AGAL333.656$+$00.059  &...           &...             &...           &...   &&...           &...            &...           &...  \\
AGAL335.789$+$00.174  &5.02  (0.11)  &-50.38  (0.05)  &5.39  (0.15)  &0.88  &&4.52  (0.09)  &-50.28  (0.04) &4.54  (0.11)  &0.93 \\
AGAL336.958$-$00.224  &1.16  (0.12)  &-71.19  (0.34)  &6.93  (0.93)  &0.16  &&0.96  (0.08)  &-71.45  (0.19) &4.58  (0.51)  &0.20 \\
AGAL337.176$-$00.032  &1.18  (0.12)  &-68.24  (0.26)  &5.72  (0.83)  &0.19  &&0.95  (0.10)  &-67.69  (0.28) &5.78  (0.79)  &0.16 \\
AGAL337.258$-$00.101  &0.82  (0.09)  &-67.93  (0.26)  &4.82  (0.64)  &0.16  &&0.53  (0.07)  &-68.33  (0.23) &3.41  (0.51)  &0.15 \\
AGAL337.286$+$00.007  &...           &...             &...           &...   &&...           &...            &...           &...  \\
AGAL337.406$-$00.402  &22.17 (0.13)  &-40.67  (0.02)  &6.98  (0.05)  &2.99  &&20.41 (0.21)  &-40.43  (0.03) &6.42  (0.08)  &2.99 \\
AGAL337.704$-$00.054  &7.55  (0.12)  &-48.00  (0.06)  &8.34  (0.15)  &0.85  &&6.79  (0.15)  &-47.79  (0.08) &7.85  (0.20)  &0.81 \\
AGAL337.916$-$00.477  &21.96 (0.14)  &-39.37  (0.02)  &6.28  (0.05)  &3.28  &&21.54 (0.16)  &-39.22  (0.02) &6.03  (0.06)  &3.36 \\
AGAL338.066$+$00.044  &...           &...             &...           &...   &&...           &...            &...           &...  \\
AGAL338.786$+$00.476  &...           &...             &...           &...   &&0.41  (0.06)  &-64.45  (0.26) &3.28  (0.59)  &0.12 \\
AGAL338.926$+$00.554  &8.51  (0.11)  &-61.18  (0.04)  &6.97  (0.11)  &1.15  &&8.41  (0.11)  &-61.03  (0.04) &6.78  (0.11)  &1.17 \\
AGAL339.623$-$00.122  &2.02  (0.09)  &-34.32  (0.13)  &5.66  (0.31)  &0.33  &&1.84  (0.09)  &-34.66  (0.12) &5.50  (0.35)  &0.31 \\
AGAL340.374$-$00.391  &1.19  (0.11)  &-44.16  (0.23)  &4.82  (0.53)  &0.23  &&1.09  (0.11)  &-43.98  (0.23) &4.96  (0.73)  &0.21 \\
AGAL340.746$-$01.001  &1.14  (0.09)  &-29.76  (0.15)  &3.73  (0.35)  &0.29  &&1.33  (0.09)  &-29.71  (0.12) &3.80  (0.28)  &0.33 \\
AGAL340.784$-$00.097  &2.23  (0.15)  &-102.00 (0.24)  &7.86  (0.68)  &0.27  &&1.58  (0.11)  &-102.30 (0.20) &5.53  (0.45)  &0.27 \\
AGAL341.217$-$00.212  &3.15  (0.13)  &-43.40  (0.09)  &4.99  (0.28)  &0.59  &&2.95  (0.09)  &-43.41  (0.06) &4.46  (0.18)  &0.62 \\
AGAL342.484$+$00.182  &1.83  (0.12)  &-41.26  (0.13)  &4.48  (0.37)  &0.38  &&1.88  (0.09)  &-41.60  (0.09) &3.83  (0.21)  &0.46 \\
AGAL343.128$-$00.062  &13.27 (0.14)  &-31.26  (0.04)  &7.89  (0.10)  &1.58  &&13.17 (0.11)  &-31.02  (0.03) &7.71  (0.08)  &1.61 \\
AGAL343.756$-$00.164  &6.64  (0.09)  &-28.05  (0.03)  &5.19  (0.09)  &1.20  &&6.69  (0.09)  &-28.05  (0.03) &4.90  (0.08)  &1.28 \\
AGAL344.227$-$00.569  &8.08  (0.13)  &-21.77  (0.05)  &6.32  (0.12)  &1.20  &&7.63  (0.22)  &-21.56  (0.08) &5.67  (0.20)  &1.26 \\
AGAL345.003$-$00.224  &12.95 (0.11)  &-27.44  (0.03)  &7.45  (0.08)  &1.64  &&11.54 (0.16)  &-27.01  (0.04) &6.64  (0.12)  &1.64 \\
AGAL345.488$+$00.314  &6.82  (0.12)  &-18.09  (0.05)  &5.84  (0.13)  &1.10  &&6.61  (0.11)  &-18.02  (0.05) &5.87  (0.11)  &1.06 \\
AGAL345.504$+$00.347  &11.62 (0.15)  &-17.40  (0.04)  &6.83  (0.11)  &1.59  &&9.37  (0.16)  &-17.04  (0.05) &5.73  (0.11)  &1.54 \\
AGAL345.718$+$00.817  &0.59  (0.07)  &-11.32  (0.11)  &1.88  (0.28)  &0.29  &&0.73  (0.07)  &-11.50  (0.12) &2.50  (0.26)  &0.28 \\
AGAL351.131$+$00.771  &...           &...             &...           &...   &&...           &...            &...           &...  \\
AGAL351.161$+$00.697  &16.43 (0.24)  &-6.46   (0.04)  &5.25  (0.10)  &2.94  &&15.33 (0.11)  &-6.39   (0.02) &4.96  (0.04)  &2.90 \\
AGAL351.244$+$00.669  &6.26  (0.36)  &-2.76   (0.12)  &4.35  (0.31)  &1.35  &&6.31  (0.09)  &-2.85   (0.03) &4.46  (0.08)  &1.33 \\
AGAL351.571$+$00.762  &...           &...             &...           &...   &&...           &...            &...           &...  \\
AGAL351.581$-$00.352  &20.20 (0.30)  &-95.72  (0.06)  &7.59  (0.14)  &2.51  &&17.75 (0.71)  &-95.31  (0.13) &6.63  (0.31)  &2.51 \\
AGAL351.774$-$00.537  &60.68 (0.31)  &-3.31   (0.03)  &10.50 (0.07)  &5.43  &&54.33 (0.37)  &-2.95   (0.03) &9.51  (0.08)  &5.36 \\
AGAL353.066$+$00.452  &...           &...             &...           &...   &&...           &...            &...           &...  \\
AGAL353.409$-$00.361  &6.13  (0.09)  &-16.10  (0.04)  &4.92  (0.09)  &1.17  &&6.23  (0.08)  &-16.07  (0.03) &4.86  (0.08)  &1.20 \\
AGAL353.417$-$00.079  &...           &...             &...           &...   &&...           &...            &...           &...  \\
AGAL354.944$-$00.537  &...           &...             &...           &...   &&...           &...            &...           &...  \\
\hline %inserts single line
\end{tabular}
\begin{tabular}
%{p{2cm}p{2cm}p{2cm}p{1.4cm}p{2cm}}
{cccccccccccccccccccc}
\hline\hline % inserts double horizontal lines
&\multicolumn{2}{c}{$\eta_{\rm bf}$}&&$I'$(4$_{04}$--3$_{03}$)&&$N$(p-H$_2$CO) &$N$(o-H$_2$CO)&$n$(H$_2$)&& \multicolumn{5}{c}{Kinetic temperature}\\
\cline{2-3} \cline{5-5} \cline{7-9} \cline{11-15}
Sources &3$_{03}$--2$_{02}$ &4$_{04}$--3$_{03}$ &&$I'$(3$_{03}$--2$_{02}$)&& \multicolumn{3}{c}{4$_{04}$--3$_{03}$/3$_{03}$--2$_{02}$} &&3$_{21}$--2$_{20}$/3$_{03}$--2$_{02}$ & $T_{\rm LTE}$ && 4$_{22}$--3$_{21}$/4$_{04}$--3$_{03}$ & $T_{\rm LTE}$\\
\cline{7-9} \cline{11-12} \cline{14-15}
&&&&&&cm$^{-2}$&cm$^{-2}$&cm$^{-3}$&&K&K&&K&K\\
\hline % inserts single horizontal line
AGAL008.684$-$00.367 &0.452 &0.594 &&1.07$\pm$0.04 &&2.8$\times$10$^{13}$  &7.2$\times$10$^{13}$ &1.9$^{+0.3}_{-0.2}$$\times$10$^6$ &&52.7 $^{+9.7 }_{-8.0 }$ &45.7 $^{+6.1 }_{-5.4 }$ &&55.4 $^{+4.2 }_{-3.5 }$ &47.8 $^{+2.4 }_{-2.3 }$\\
AGAL008.706$-$00.414 &0.613 &0.737 &&1.26$\pm$0.27 &&...                   &...                  &...                               &&...                     &...                     &&...                     &...                    \\
AGAL010.444$-$00.017 &0.452 &0.594 &&...           &&...                   &...                  &...                               &&...                     &...                     &&...                     &...                    \\
AGAL010.472$+$00.027 &0.372 &0.511 &&1.57$\pm$0.05 &&2.1$\times$10$^{14}$  &3.9$\times$10$^{14}$ &2.1$^{+0.4}_{-0.2}$$\times$10$^6$ &&>300                    &278.8$^{+110 }_{-64.0}$ &&>300                    &>300                   \\
AGAL010.624$-$00.384 &0.452 &0.594 &&1.50$\pm$0.03 &&3.0$\times$10$^{14}$  &6.1$\times$10$^{14}$ &8.1$^{    }_{-0.3}$$\times$10$^6$ &&106.6$^{+10.8}_{-16.6}$ &97.5 $^{+5.2 }_{-4.8 }$ &&107.4$^{+8.7 }_{     }$ &99.1 $^{+5.2 }_{-4.9 }$\\
AGAL012.804$-$00.199 &0.571 &0.702 &&1.32$\pm$0.02 &&8.1$\times$10$^{13}$  &1.6$\times$10$^{14}$ &2.7$^{+0.1}_{-0.2}$$\times$10$^6$ &&86.3 $^{+8.3 }_{-9.4 }$ &72.1 $^{+5.5 }_{-5.0 }$ &&98.1 $^{+2.6 }_{-2.9 }$ &81.6 $^{+1.9 }_{-1.9 }$\\
AGAL013.178$+$00.059 &0.586 &0.714 &&1.11$\pm$0.04 &&2.3$\times$10$^{13}$  &4.8$\times$10$^{13}$ &1.5$^{+0.2}_{-0.2}$$\times$10$^6$ &&<130                    &98.7 $^{+28.7}_{-19.9}$ &&63.8 $^{+4.1 }_{-4.3 }$ &53.4 $^{+2.6 }_{-2.5 }$\\
AGAL013.658$-$00.599 &0.452 &0.594 &&0.99$\pm$0.08 &&2.1$\times$10$^{13}$  &4.4$\times$10$^{13}$ &1.1$^{+0.2}_{-0.2}$$\times$10$^6$ &&...                     &...                     &&92.5 $^{+7.8 }_{-9.7 }$ &71.6 $^{+7.0 }_{-6.2 }$\\
AGAL014.114$-$00.574 &0.556 &0.689 &&1.13$\pm$0.03 &&1.5$\times$10$^{13}$  &3.1$\times$10$^{13}$ &5.2$^{+1.9}_{-1.1}$$\times$10$^6$ &&65.4 $^{+17.5}_{-14.1}$ &55.1 $^{+11.6}_{-9.4 }$ &&45.6 $^{+3.8 }_{-3.8 }$ &41.2 $^{+2.2 }_{-2.1 }$\\
AGAL014.194$-$00.194 &0.489 &0.629 &&0.86$\pm$0.03 &&2.5$\times$10$^{13}$  &7.5$\times$10$^{13}$ &9.5$^{+0.9}_{-0.7}$$\times$10$^5$ &&64.4 $^{+11.5}_{-9.3 }$ &53.5 $^{+8.1 }_{-6.9 }$ &&77.2 $^{+4.8 }_{-4.8 }$ &61.6 $^{+3.5 }_{-3.2 }$\\
AGAL014.492$-$00.139 &0.600 &0.726 &&0.87$\pm$0.11 &&...                   &...                  &...                               &&...                     &...                     &&...                     &...                    \\
AGAL014.632$-$00.577 &0.571 &0.702 &&1.48$\pm$0.05 &&2.7$\times$10$^{13}$  &2.7$\times$10$^{13}$ &1.3$^{+0.5}_{-0.3}$$\times$10$^6$ &&98.6 $^{+21.5}_{-18.2}$ &80.3 $^{+16.5}_{-12.8}$ &&49.7 $^{+2.4 }_{-2.5 }$ &43.1 $^{+1.4 }_{-1.4 }$\\
AGAL015.029$-$00.669 &0.650 &0.767 &&0.91$\pm$0.01 &&6.2$\times$10$^{13}$  &1.7$\times$10$^{14}$ &1.3$^{+0.1}_{-0.1}$$\times$10$^6$ &&78.3 $^{+5.6 }_{-5.3 }$ &66.8 $^{+4.2 }_{-3.9 }$ &&60.5 $^{+1.3 }_{-1.5 }$ &52.8 $^{+1.0 }_{-1.0 }$\\
AGAL018.606$-$00.074 &0.507 &0.645 &&1.32$\pm$0.10 &&1.1$\times$10$^{13}$  &2.3$\times$10$^{13}$ &8.3$^{+3.7}_{-4.6}$$\times$10$^6$ &&...                     &...                     &&63.5 $^{+12.0}_{-9.1 }$ &56.0 $^{+5.7 }_{-5.1 }$\\
AGAL018.734$-$00.226 &0.507 &0.645 &&0.88$\pm$0.03 &&2.4$\times$10$^{13}$  &4.9$\times$10$^{13}$ &1.0$^{+0.1}_{-0.1}$$\times$10$^6$ &&45.4 $^{+5.8 }_{-5.5 }$ &39.0 $^{+4.2 }_{-3.9 }$ &&69.2 $^{+4.8 }_{-5.0 }$ &55.4 $^{+3.4 }_{-3.2 }$\\
AGAL018.888$-$00.474 &0.556 &0.689 &&0.82$\pm$0.03 &&2.1$\times$10$^{13}$  &4.5$\times$10$^{13}$ &9.5$^{+0.8}_{-0.8}$$\times$10$^5$ &&43.6 $^{+5.2 }_{-4.8 }$ &37.5 $^{+3.8 }_{-3.6 }$ &&68.5 $^{+5.1 }_{-4.8 }$ &55.0 $^{+3.6 }_{-3.3 }$\\
AGAL019.882$-$00.534 &0.452 &0.594 &&1.25$\pm$0.02 &&7.7$\times$10$^{13}$  &1.2$\times$10$^{14}$ &2.4$^{+0.1}_{-0.2}$$\times$10$^6$ &&81.7 $^{+5.9 }_{-8.2 }$ &70.0 $^{+4.8 }_{-4.4 }$ &&80.2 $^{+2.2 }_{-2.3 }$ &69.9 $^{+1.3 }_{-1.3 }$\\
AGAL022.376$+$00.447 &0.433 &0.575 &&1.06$\pm$0.06 &&1.4$\times$10$^{13}$  &2.3$\times$10$^{13}$ &1.4$^{+0.3}_{-0.2}$$\times$10$^6$ &&...                     &...                     &&82.2 $^{+12.8}_{-7.8 }$ &66.5 $^{+7.2 }_{-6.3 }$\\
AGAL023.206$-$00.377 &0.413 &0.555 &&1.82$\pm$0.06 &&>8.0$\times$10$^{13}$ &...                  &...                               &&...                     &106.5$^{+28.1}_{-19.9}$ &&...                     &92.0 $^{+3.4 }_{-3.2 }$\\
AGAL024.629$+$00.172 &0.489 &0.629 &&1.88$\pm$0.32 &&>4.8$\times$10$^{12}$ &...                  &...                               &&...                     &...                     &&...                     &30.8 $^{+4.4 }_{-4.1 }$\\
AGAL028.564$-$00.236 &0.662 &0.776 &&2.16$\pm$0.41 &&...                   &...                  &...                               &&...                     &...                     &&...                     &...                    \\
AGAL028.861$+$00.066 &0.471 &0.612 &&...           &&...                   &...                  &...                               &&...                     &...                     &&...                     &70.9 $^{+5.2 }_{-4.7 }$\\
AGAL030.848$-$00.081 &0.540 &0.675 &&0.95$\pm$0.10 &&6.4$\times$10$^{12}$  &1.8$\times$10$^{13}$ &1.5$^{+0.6}_{-0.4}$$\times$10$^6$ &&...                     &...                     &&49.5 $^{+10.0}_{-8.8 }$ &41.1 $^{+6.3 }_{-5.6 }$\\
AGAL030.893$+$00.139 &0.571 &0.702 &&1.04$\pm$0.41 &&...                   &...                  &...                               &&...                     &...                     &&...                     &...                    \\
AGAL031.412$+$00.307 &0.393 &0.534 &&1.96$\pm$0.09 &&>1.2$\times$10$^{14}$ &...                  &...                               &&>280                    &>280                    &&>280                    &370.8$^{+93.5}_{-63.5}$\\
AGAL034.258$+$00.154 &0.452 &0.594 &&1.44$\pm$0.02 &&2.6$\times$10$^{14}$  &3.3$\times$10$^{14}$ &2.1$^{+0.1}_{-0.1}$$\times$10$^6$ &&174.0$^{+12.5}_{-14.5}$ &142.0$^{+8.8 }_{-8.0 }$ &&209.0$^{+15.1}_{-11.4}$ &205.2$^{+19.7}_{-16.9}$\\
AGAL034.401$+$00.226 &0.556 &0.689 &&1.07$\pm$0.03 &&4.7$\times$10$^{13}$  &9.1$\times$10$^{13}$ &2.2$^{+0.2}_{-0.2}$$\times$10$^6$ &&66.5 $^{+8.7 }_{-7.9 }$ &55.4 $^{+5.5 }_{-4.9 }$ &&67.0 $^{+2.8 }_{-2.4 }$ &56.9 $^{+1.6 }_{-1.5 }$\\
AGAL034.411$+$00.234 &0.433 &0.575 &&1.03$\pm$0.02 &&7.5$\times$10$^{13}$  &1.3$\times$10$^{14}$ &1.0$^{+0.1}_{-0.1}$$\times$10$^6$ &&89.0 $^{+11.8}_{-10.4}$ &72.9 $^{+7.1 }_{-6.3 }$ &&108.7$^{+5.2 }_{-5.1 }$ &87.4 $^{+3.4 }_{-3.2 }$\\
AGAL034.821$+$00.351 &0.600 &0.726 &&0.73$\pm$0.06 &&8.2$\times$10$^{12}$  &2.7$\times$10$^{13}$ &9.5$^{+2.0}_{-2.1}$$\times$10$^5$ &&...                     &...                     &&45.2 $^{+6.5 }_{-6.2 }$ &37.4 $^{+4.7 }_{-4.3 }$\\
AGAL035.197$-$00.742 &0.507 &0.645 &&1.01$\pm$0.01 &&7.6$\times$10$^{13}$  &1.1$\times$10$^{14}$ &1.1$^{+0.1}_{-0.1}$$\times$10$^6$ &&104.8$^{+7.2 }_{-7.4 }$ &74.8 $^{+5.6 }_{-5.0 }$ &&92.0 $^{+1.9 }_{-2.5 }$ &75.7 $^{+1.9 }_{-1.8 }$\\
AGAL037.554$+$00.201 &0.471 &0.612 &&1.19$\pm$0.06 &&1.8$\times$10$^{13}$  &3.1$\times$10$^{13}$ &1.8$^{+0.4}_{-0.3}$$\times$10$^6$ &&87.4 $^{+27.6}_{-21.2}$ &68.9 $^{+17.9}_{-13.4}$ &&96.0 $^{+14.0}_{-12.8}$ &75.5 $^{+9.7 }_{-8.3 }$\\
AGAL043.166$+$00.011 &0.471 &0.612 &&1.85$\pm$0.13 &&>2.3$\times$10$^{14}$ &...                  &...                               &&...                     &117.6$^{+75.8}_{-37.3}$ &&...                     &153.9$^{+31.4}_{-23.3}$\\
AGAL049.489$-$00.389 &0.413 &0.555 &&1.19$\pm$0.01 &&5.0$\times$10$^{14}$  &7.1$\times$10$^{14}$ &1.3$^{+0.1}_{-0.1}$$\times$10$^6$ &&225.1$^{+21.3}_{-17.8}$ &192.2$^{+8.0 }_{-7.4 }$ &&169.6$^{+9.6 }_{-8.7 }$ &160.9$^{+11.2}_{-10.0}$\\
AGAL053.141$+$00.069 &0.452 &0.594 &&1.02$\pm$0.02 &&5.7$\times$10$^{13}$  &1.2$\times$10$^{14}$ &1.3$^{+0.1}_{-0.1}$$\times$10$^6$ &&78.8 $^{+6.3 }_{-5.2 }$ &68.1 $^{+6.0 }_{-5.4 }$ &&74.2 $^{+3.9 }_{-4.0 }$ &63.2 $^{+2.8 }_{-2.7 }$\\
AGAL059.782$+$00.066 &0.540 &0.675 &&...           &&...                   &...                  &...                               &&...                     &...                     &&...                     &60.2 $^{+5.6 }_{-5.0 }$\\
AGAL305.192$-$00.006 &0.507 &0.645 &&0.90$\pm$0.03 &&1.7$\times$10$^{13}$  &4.1$\times$10$^{13}$ &1.2$^{+0.1}_{-0.1}$$\times$10$^6$ &&58.3 $^{+10.8}_{-6.3 }$ &48.7 $^{+6.1 }_{-5.4 }$ &&64.5 $^{+5.9 }_{-5.5 }$ &52.2 $^{+3.9 }_{-3.6 }$\\
AGAL305.209$+$00.206 &0.471 &0.612 &&1.15$\pm$0.01 &&1.2$\times$10$^{14}$  &2.2$\times$10$^{14}$ &1.5$^{+0.1}_{-0.1}$$\times$10$^6$ &&105.1$^{+7.6 }_{-6.7 }$ &86.3 $^{+4.5 }_{-4.2 }$ &&97.4 $^{+2.7 }_{-2.6 }$ &81.3 $^{+2.0 }_{-1.9 }$\\
AGAL305.562$+$00.014 &0.471 &0.612 &&0.94$\pm$0.02 &&2.8$\times$10$^{13}$  &7.0$\times$10$^{13}$ &1.4$^{+0.1}_{-0.1}$$\times$10$^6$ &&63.1 $^{+7.6 }_{-6.8 }$ &52.6 $^{+5.1 }_{-4.6 }$ &&56.3 $^{+2.9 }_{-2.8 }$ &48.1 $^{+2.0 }_{-1.9 }$\\
AGAL305.794$-$00.096 &0.571 &0.702 &&0.85$\pm$0.17 &&...                   &...                  &...                               &&...                     &...                     &&...                     &...                    \\
AGAL309.384$-$00.134 &0.507 &0.645 &&0.76$\pm$0.02 &&2.4$\times$10$^{13}$  &7.1$\times$10$^{13}$ &7.1$^{+0.7}_{-0.7}$$\times$10$^5$ &&78.0 $^{+9.8 }_{-0.7 }$ &66.9 $^{+8.5 }_{-7.3 }$ &&76.7 $^{+4.8 }_{-4.9 }$ &61.2 $^{+3.7 }_{-3.4 }$\\
AGAL310.014$+$00.387 &0.524 &0.661 &&0.98$\pm$0.04 &&1.5$\times$10$^{13}$  &3.4$\times$10$^{13}$ &1.1$^{+0.1}_{-0.1}$$\times$10$^6$ &&102.7$^{+21.3}_{-21.9}$ &78.9 $^{+17.2}_{-13.2}$ &&89.1 $^{+8.4 }_{-8.4 }$ &70.2 $^{+6.5 }_{-5.8 }$\\
AGAL313.576$+$00.324 &0.393 &0.534 &&...           &&...                   &...                  &...                               &&...                     &...                     &&...                     &65.4 $^{+3.9 }_{-3.6 }$\\
AGAL316.641$-$00.087 &0.413 &0.555 &&...           &&...                   &...                  &...                               &&                        &...                     &&...                     &165.7$^{+61.8}_{-37.7}$\\
AGAL317.867$-$00.151 &0.413 &0.555 &&0.87$\pm$0.02 &&4.0$\times$10$^{13}$  &7.9$\times$10$^{13}$ &9.9$^{+0.7}_{-0.6}$$\times$10$^5$ &&78.9 $^{+6.6 }_{-11.2}$ &63.1 $^{+6.4 }_{-5.7 }$ &&74.6 $^{+3.7 }_{-3.8 }$ &60.1 $^{+2.6 }_{-2.5 }$\\
AGAL318.779$-$00.137 &0.586 &0.714 &&1.19$\pm$0.08 &&1.1$\times$10$^{13}$  &1.7$\times$10$^{13}$ &1.9$^{+0.5}_{-0.4}$$\times$10$^6$ &&76.1 $^{+17.3}_{-23.2}$ &63.0 $^{+20.2}_{-14.4}$ &&88.6 $^{+13.4}_{-13.6}$ &70.0 $^{+9.0 }_{-7.7 }$\\
AGAL320.881$-$00.397 &0.471 &0.612 &&0.56$\pm$0.07 &&...                   &...                  &...                               &&...                     &...                     &&...                     &...                    \\
AGAL326.661$+$00.519 &0.507 &0.645 &&0.69$\pm$0.02 &&1.8$\times$10$^{13}$  &6.9$\times$10$^{13}$ &7.7$^{+0.7}_{-0.7}$$\times$10$^5$ &&74.5 $^{+18.1}_{-10.8}$ &66.4 $^{+12.8}_{-10.2}$ &&43.0 $^{+3.4 }_{-3.3 }$ &36.3 $^{+2.5 }_{-2.4 }$\\
AGAL326.987$-$00.032 &0.433 &0.575 &&0.91$\pm$0.03 &&2.4$\times$10$^{13}$  &4.5$\times$10$^{13}$ &1.1$^{+0.1}_{-0.1}$$\times$10$^6$ &&54.2 $^{+8.7 }_{-7.9 }$ &45.2 $^{+6.2 }_{-5.5 }$ &&78.0 $^{+7.1 }_{-6.9 }$ &62.1 $^{+5.1 }_{-4.6 }$\\
AGAL327.119$+$00.509 &0.471 &0.612 &&0.94$\pm$0.05 &&1.6$\times$10$^{13}$  &2.7$\times$10$^{13}$ &6.7$^{+0.1}_{-0.1}$$\times$10$^5$ &&...                     &...                     &&144.8$^{+23.8}_{-19.2}$ &116.0$^{+23.6}_{-17.8}$\\
AGAL327.293$-$00.579 &0.393 &0.534 &&1.19$\pm$0.06 &&...                   &...                  &...                               &&...                     &...                     &&...                     &...                    \\
AGAL327.393$+$00.199 &0.489 &0.629 &&0.79$\pm$0.02 &&2.5$\times$10$^{13}$  &8.7$\times$10$^{13}$ &9.0$^{+0.9}_{-0.5}$$\times$10$^5$ &&53.1 $^{+6.2 }_{-5.6 }$ &45.3 $^{+5.0 }_{-4.5 }$ &&58.4 $^{+4.1 }_{-3.7 }$ &48.8 $^{+2.9 }_{-2.7 }$\\
AGAL328.809$+$00.632 &0.433 &0.575 &&1.34$\pm$0.01 &&3.2$\times$10$^{14}$  &4.2$\times$10$^{14}$ &2.7$^{+0.1}_{-0.1}$$\times$10$^6$ &&153.7$^{+6.4 }_{-9.7 }$ &122.4$^{+4.9 }_{-4.6 }$ &&110.9$^{+1.6 }_{-1.6 }$ &102.0$^{+1.5 }_{-1.5 }$\\
AGAL329.029$-$00.206 &0.600 &0.726 &&0.74$\pm$0.02 &&3.8$\times$10$^{13}$  &8.5$\times$10$^{13}$ &7.2$^{+0.4}_{-0.5}$$\times$10$^5$ &&108.0$^{+7.0 }_{-6.7 }$ &91.9 $^{+9.5 }_{-8.2 }$ &&69.2 $^{+3.2 }_{-3.2 }$ &56.0 $^{+2.3 }_{-2.2 }$\\
AGAL329.066$-$00.307 &0.586 &0.714 &&0.78$\pm$0.02 &&2.2$\times$10$^{13}$  &5.2$\times$10$^{13}$ &1.2$^{+0.1}_{-0.1}$$\times$10$^6$ &&64.3 $^{+7.5 }_{-6.7 }$ &54.2 $^{+6.5 }_{-5.7 }$ &&51.7 $^{+3.4 }_{-3.5 }$ &42.9 $^{+2.5 }_{-2.4 }$\\
AGAL330.879$-$00.367 &0.433 &0.575 &&1.07$\pm$0.01 &&1.5$\times$10$^{14}$  &2.1$\times$10$^{14}$ &7.5$^{+0.4}_{-0.3}$$\times$10$^5$ &&159.7$^{+11.3}_{-10.9}$ &134.3$^{+10.1}_{-9.0 }$ &&206.9$^{+7.8 }_{-5.9 }$ &204.1$^{+12.1}_{-10.9}$\\
AGAL330.954$-$00.182 &0.393 &0.534 &&1.12$\pm$0.04 &&2.6$\times$10$^{14}$  &3.5$\times$10$^{14}$ &9.5$^{+0.6}_{-0.1}$$\times$10$^5$ &&196.3$^{+18.4}_{-16.8}$ &163.7$^{+9.2 }_{-8.4 }$ &&199.1$^{+19.1}_{-19.2}$ &199.0$^{+30.3}_{-23.9}$\\
AGAL331.709$+$00.582 &0.489 &0.629 &&0.79$\pm$0.02 &&3.6$\times$10$^{13}$  &9.3$\times$10$^{13}$ &8.3$^{+0.7}_{-0.7}$$\times$10$^5$ &&78.5 $^{+10.0}_{-8.3 }$ &65.4 $^{+7.4 }_{-6.5 }$ &&66.3 $^{+4.7 }_{-4.7 }$ &53.8 $^{+3.3 }_{-3.1 }$\\
AGAL332.094$-$00.421 &0.471 &0.612 &&0.97$\pm$0.03 &&1.8$\times$10$^{13}$  &4.0$\times$10$^{13}$ &1.3$^{+0.1}_{-0.1}$$\times$10$^6$ &&76.0 $^{+16.7}_{-13.5}$ &61.4 $^{+8.1 }_{-7.0 }$ &&73.2 $^{+6.1 }_{-5.4 }$ &59.0 $^{+4.0 }_{-3.7 }$\\
\hline
\end{tabular}
\begin{tabular}
%{p{2cm}p{2cm}p{2cm}p{1.4cm}p{2cm}}
{ccccccccccccccccccc}
\hline\hline % inserts double horizontal lines
&\multicolumn{2}{c}{$\eta_{\rm bf}$}&&$I'$(4$_{04}$--3$_{03}$)&&$N$(p-H$_2$CO) &$N$(o-H$_2$CO)&$n$(H$_2$)&& \multicolumn{5}{c}{Kinetic temperature}\\
\cline{2-3} \cline{5-5} \cline{7-9} \cline{11-15}
Sources &3$_{03}$--2$_{02}$ &4$_{04}$--3$_{03}$ &&$I'$(3$_{03}$--2$_{02}$)&& \multicolumn{3}{c}{4$_{04}$--3$_{03}$/3$_{03}$--2$_{02}$} &&3$_{21}$--2$_{20}$/3$_{03}$--2$_{02}$ & $T_{\rm LTE}$ && 4$_{22}$--3$_{21}$/4$_{04}$--3$_{03}$ & $T_{\rm LTE}$\\
\cline{7-9} \cline{11-12} \cline{14-15}
&&&&&&cm$^{-2}$&cm$^{-2}$&cm$^{-3}$&&K&K&&K&K\\
\hline % inserts single horizontal line
AGAL332.826$-$00.549 &0.433 &0.575 &&1.15$\pm$0.01 &&1.4$\times$10$^{14}$  &2.1$\times$10$^{14}$ &1.2$^{+0.1}_{-0.1}$$\times$10$^6$ &&145.5$^{+9.3 }_{-7.1 }$ &116.7$^{+5.6 }_{-5.2 }$ &&132.1$^{+3.7 }_{-3.8 }$ &111.5$^{+3.4 }_{-3.3 }$\\
AGAL333.134$-$00.431 &0.524 &0.661 &&0.85$\pm$0.01 &&1.4$\times$10$^{14}$  &3.7$\times$10$^{14}$ &6.5$^{+0.3}_{-0.2}$$\times$10$^5$ &&94.9 $^{+6.1 }_{-5.8 }$ &83.4 $^{+2.9 }_{-2.8 }$ &&87.8 $^{+1.8 }_{-1.9 }$ &75.9 $^{+1.5 }_{-1.4 }$\\
AGAL333.284$-$00.387 &0.586 &0.714 &&0.89$\pm$0.02 &&2.7$\times$10$^{13}$  &7.1$\times$10$^{13}$ &1.2$^{+0.1}_{-0.1}$$\times$10$^6$ &&79.8 $^{+10.2}_{-8.7 }$ &63.6 $^{+8.5 }_{-7.3 }$ &&63.1 $^{+3.0 }_{-2.7 }$ &51.8 $^{+1.9 }_{-1.8 }$\\
AGAL333.314$+$00.106 &0.489 &0.629 &&0.77$\pm$0.03 &&2.5$\times$10$^{13}$  &7.1$\times$10$^{13}$ &8.0$^{+0.1}_{-0.1}$$\times$10$^5$ &&52.8 $^{+5.7 }_{-5.6 }$ &47.1 $^{+5.9 }_{-5.2 }$ &&57.0 $^{+7.1 }_{-6.9 }$ &46.6 $^{+4.7 }_{-4.3 }$\\
AGAL333.604$-$00.212 &0.571 &0.702 &&0.84$\pm$0.01 &&6.7$\times$10$^{13}$  &2.0$\times$10$^{14}$ &6.4$^{+0.3}_{-0.4}$$\times$10$^5$ &&92.6 $^{+6.5 }_{-5.7 }$ &84.7 $^{+5.1 }_{-4.7 }$ &&93.0 $^{+5.0 }_{-4.5 }$ &80.7 $^{+3.8 }_{-3.6 }$\\
AGAL333.656$+$00.059 &0.571 &0.702 &&0.80$\pm$0.10 &&...                   &...                  &...                               &&...                     &...                     &&...                     &...                    \\
AGAL335.789$+$00.174 &0.489 &0.629 &&0.95$\pm$0.02 &&5.1$\times$10$^{13}$  &1.1$\times$10$^{14}$ &1.3$^{+0.1}_{-0.1}$$\times$10$^6$ &&96.0 $^{+12.8}_{-11.3}$ &76.0 $^{+8.9 }_{-7.6 }$ &&69.7 $^{+2.7 }_{-2.5 }$ &57.9 $^{+1.5 }_{-1.5 }$\\
AGAL336.958$-$00.224 &0.393 &0.534 &&0.87$\pm$0.07 &&1.4$\times$10$^{13}$  &3.5$\times$10$^{13}$ &9.5$^{+2.1}_{-1.8}$$\times$10$^5$ &&...                     &...                     &&74.9 $^{+10.7}_{-9.8 }$ &58.7 $^{+7.5 }_{-6.5 }$\\
AGAL337.176$-$00.032 &0.556 &0.689 &&0.94$\pm$0.06 &&1.2$\times$10$^{13}$  &2.4$\times$10$^{13}$ &1.5$^{+0.4}_{-0.3}$$\times$10$^6$ &&...                     &...                     &&51.1 $^{+6.5 }_{-6.4 }$ &42.2 $^{+4.3 }_{-4.0 }$\\
AGAL337.258$-$00.101 &0.471 &0.612 &&0.68$\pm$0.06 &&1.1$\times$10$^{13}$  &3.0$\times$10$^{13}$ &6.3$^{+1.4}_{-1.5}$$\times$10$^5$ &&...                     &...                     &&53.8 $^{+8.0 }_{-7.6 }$ &43.4 $^{+5.9 }_{-5.2 }$\\
AGAL337.286$+$00.007 &0.586 &0.714 &&...           &&...                   &...                  &...                               &&...                     &...                     &&...                     &...                    \\
AGAL337.406$-$00.402 &0.452 &0.594 &&1.25$\pm$0.02 &&2.1$\times$10$^{14}$  &2.7$\times$10$^{14}$ &1.5$^{+0.1}_{-0.1}$$\times$10$^6$ &&111.8$^{+8.7 }_{-8.2 }$ &97.2 $^{+5.4 }_{-5.0 }$ &&151.0$^{+6.3 }_{-6.4 }$ &131.7$^{+5.0 }_{-4.7 }$\\
AGAL337.704$-$00.054 &0.433 &0.575 &&0.94$\pm$0.02 &&7.3$\times$10$^{13}$  &1.2$\times$10$^{14}$ &7.1$^{+0.6}_{-0.4}$$\times$10$^5$ &&94.2 $^{+12.3}_{-11.0}$ &75.2 $^{+7.6 }_{-6.7 }$ &&128.6$^{+6.8 }_{-6.5 }$ &103.8$^{+5.7 }_{-5.3 }$\\
AGAL337.916$-$00.477 &0.413 &0.555 &&1.13$\pm$0.02 &&2.4$\times$10$^{14}$  &3.1$\times$10$^{14}$ &1.1$^{+0.1}_{-0.1}$$\times$10$^6$ &&165.4$^{+12.6}_{-12.4}$ &147.3$^{+7.6 }_{-7.0 }$ &&159.6$^{+5.4 }_{-8.0 }$ &151.0$^{+6.7 }_{-6.3 }$\\
AGAL338.066$+$00.044 &0.600 &0.726 &&0.84$\pm$0.11 &&...                   &...                  &...                               &&...                     &...                     &&...                     &...                    \\
AGAL338.786$+$00.476 &0.571 &0.702 &&0.77$\pm$0.06 &&7.1$\times$10$^{12}$  &1.9$\times$10$^{13}$ &1.1$^{+0.3}_{-0.2}$$\times$10$^6$ &&...                     &...                     &&43.2 $^{+6.5 }_{-6.4 }$ &35.9 $^{+4.7 }_{-4.3 }$\\
AGAL338.926$+$00.554 &0.600 &0.726 &&0.93$\pm$0.00 &&9.0$\times$10$^{13}$  &2.1$\times$10$^{14}$ &1.2$^{+0.1}_{-0.1}$$\times$10$^6$ &&103.0$^{+6.8 }_{-5.8 }$ &85.1 $^{+7.2 }_{-6.4 }$ &&66.9 $^{+1.2 }_{-1.7 }$ &56.9 $^{+1.0 }_{-1.0 }$\\
AGAL339.623$-$00.122 &0.540 &0.675 &&0.84$\pm$0.04 &&2.1$\times$10$^{13}$  &5.2$\times$10$^{13}$ &7.7$^{+0.8}_{-0.8}$$\times$10$^5$ &&...                     &...                     &&77.3 $^{+6.2 }_{-5.6 }$ &61.4 $^{+4.3 }_{-4.0 }$\\
AGAL340.374$-$00.391 &0.489 &0.629 &&0.97$\pm$0.07 &&1.2$\times$10$^{13}$  &2.2$\times$10$^{13}$ &1.2$^{+0.3}_{-0.2}$$\times$10$^6$ &&...                     &...                     &&74.9 $^{+12.5}_{-12.5}$ &58.5 $^{+8.9 }_{-7.5 }$\\
AGAL340.746$-$01.001 &0.507 &0.645 &&0.72$\pm$0.02 &&2.3$\times$10$^{13}$  &5.2$\times$10$^{13}$ &7.0$^{+0.5}_{-0.6}$$\times$10$^5$ &&64.8 $^{+7.5 }_{-6.7 }$ &55.0 $^{+5.7 }_{-5.1 }$ &&54.2 $^{+4.2 }_{-4.1 }$ &45.3 $^{+3.0 }_{-2.8 }$\\
AGAL340.784$-$00.097 &0.413 &0.555 &&0.98$\pm$0.08 &&1.9$\times$10$^{13}$  &3.5$\times$10$^{13}$ &1.1$^{+0.3}_{-0.2}$$\times$10$^6$ &&...                     &...                     &&86.0 $^{+10.4}_{-11.0}$ &66.6 $^{+7.9 }_{-6.9 }$\\
AGAL341.217$-$00.212 &0.452 &0.594 &&0.99$\pm$0.03 &&3.6$\times$10$^{13}$  &6.9$\times$10$^{13}$ &1.4$^{+0.1}_{-0.1}$$\times$10$^6$ &&79.2 $^{+10.4}_{-9.0 }$ &66.6 $^{+9.6 }_{-8.1 }$ &&66.6 $^{+3.7 }_{-3.0 }$ &55.9 $^{+2.2 }_{-2.1 }$\\
AGAL342.484$+$00.182 &0.433 &0.575 &&1.16$\pm$0.05 &&2.1$\times$10$^{13}$  &3.7$\times$10$^{13}$ &2.1$^{+0.4}_{-0.3}$$\times$10$^6$ &&48.8 $^{+10.9}_{-10.3}$ &43.4 $^{+6.9 }_{-6.0 }$ &&70.5 $^{+6.6 }_{-6.3 }$ &58.7 $^{+3.8 }_{-3.6 }$\\
AGAL343.128$-$00.062 &0.471 &0.612 &&1.23$\pm$0.02 &&1.2$\times$10$^{14}$  &1.6$\times$10$^{14}$ &1.4$^{+0.1}_{-0.1}$$\times$10$^6$ &&128.2$^{+11.3}_{-11.9}$ &102.5$^{+9.7 }_{-8.5 }$ &&143.4$^{+5.9 }_{-5.7 }$ &118.6$^{+4.4 }_{-4.1 }$\\
AGAL343.756$-$00.164 &0.413 &0.555 &&1.17$\pm$0.02 &&7.4$\times$10$^{13}$  &1.1$\times$10$^{14}$ &1.8$^{+0.1}_{-0.2}$$\times$10$^6$ &&106.9$^{+12.7}_{-10.7}$ &85.9 $^{+9.1 }_{-7.9 }$ &&92.1 $^{+3.4 }_{-2.6 }$ &77.9 $^{+1.9 }_{-1.9 }$\\
AGAL344.227$-$00.569 &0.433 &0.575 &&1.09$\pm$0.03 &&7.9$\times$10$^{13}$  &4.4$\times$10$^{13}$ &9.8$^{+0.3}_{-0.9}$$\times$10$^5$ &&131.5$^{+19.8}_{-16.4}$ &101.5$^{+12.4}_{-10.5}$ &&145.6$^{+11.1}_{-10.5}$ &119.7$^{+9.9 }_{-8.7 }$\\
AGAL345.003$-$00.224 &0.452 &0.594 &&1.04$\pm$0.01 &&1.3$\times$10$^{14}$  &2.0$\times$10$^{14}$ &1.1$^{+0.1}_{-0.1}$$\times$10$^6$ &&105.3$^{+7.5 }_{-6.6 }$ &83.0 $^{+5.5 }_{-5.0 }$ &&102.8$^{+4.1 }_{-3.5 }$ &86.5 $^{+2.5 }_{-2.4 }$\\
AGAL345.488$+$00.314 &0.586 &0.714 &&0.98$\pm$0.01 &&6.5$\times$10$^{13}$  &1.2$\times$10$^{14}$ &1.1$^{+0.1}_{-0.1}$$\times$10$^6$ &&86.5 $^{+5.7 }_{-5.3 }$ &71.1 $^{+4.5 }_{-4.2 }$ &&79.6 $^{+2.2 }_{-2.8 }$ &66.6 $^{+1.7 }_{-1.6 }$\\
AGAL345.504$+$00.347 &0.524 &0.661 &&1.17$\pm$0.02 &&8.3$\times$10$^{13}$  &1.0$\times$10$^{14}$ &1.2$^{+0.1}_{-0.1}$$\times$10$^6$ &&120.3$^{+8.9 }_{-8.1 }$ &93.3 $^{+8.3 }_{-7.3 }$ &&143.8$^{+7.2 }_{-6.9 }$ &120.9$^{+5.9 }_{-5.5 }$\\
AGAL345.718$+$00.817 &0.626 &0.748 &&0.89$\pm$0.04 &&9.0$\times$10$^{12}$  &1.9$\times$10$^{13}$ &1.7$^{+0.3}_{-0.2}$$\times$10$^6$ &&58.3 $^{+14.8}_{-12.0}$ &49.4 $^{+11.8}_{-9.5 }$ &&48.0 $^{+5.2 }_{-4.9 }$ &40.6 $^{+3.5 }_{-3.3 }$\\
AGAL351.131$+$00.771 &0.556 &0.689 &&0.37$\pm$0.05 &&...                   &...                  &...                               &&...                     &...                     &&...                     &...                    \\
AGAL351.161$+$00.697 &0.524 &0.661 &&1.09$\pm$0.01 &&1.5$\times$10$^{14}$  &2.5$\times$10$^{14}$ &1.3$^{+0.1}_{-0.1}$$\times$10$^6$ &&113.8$^{+8.6 }_{-8.0 }$ &97.4 $^{+4.3 }_{-4.0 }$ &&101.9$^{+2.1 }_{-1.9 }$ &91.4 $^{+1.5 }_{-1.4 }$\\
AGAL351.244$+$00.669 &0.650 &0.767 &&0.89$\pm$0.01 &&6.0$\times$10$^{13}$  &1.3$\times$10$^{14}$ &9.2$^{+1.1}_{-1.6}$$\times$10$^5$ &&95.0 $^{+4.5 }_{-4.5 }$ &82.0 $^{+3.7 }_{-3.5 }$ &&81.4 $^{+3.1 }_{-1.1 }$ &69.3 $^{+1.5 }_{-1.5 }$\\
AGAL351.571$+$00.762 &0.683 &0.792 &&0.48$\pm$0.11 &&...                   &...                  &...                               &&...                     &...                     &&...                     &...                    \\
AGAL351.581$-$00.352 &0.452 &0.594 &&2.29$\pm$0.07 &&...                   &...                  &...                               &&>300                    &>300                    &&>300                    &>300                   \\
AGAL351.774$-$00.537 &0.433 &0.575 &&1.47$\pm$0.02 &&6.1$\times$10$^{14}$  &7.1$\times$10$^{14}$ &1.9$^{+0.1}_{-0.2}$$\times$10$^6$ &&>300                    &291.2$^{+33.5}_{-27.7}$ &&>300                    &354.7                  \\
AGAL353.066$+$00.452 &0.489 &0.629 &&0.65$\pm$0.11 &&...                   &...                  &...                               &&...                     &...                     &&...                     &...                    \\
AGAL353.409$-$00.361 &0.600 &0.726 &&1.04$\pm$0.01 &&5.3$\times$10$^{13}$  &9.1$\times$10$^{13}$ &1.5$^{+0.2}_{-0.2}$$\times$10$^6$ &&116.7$^{+8.1 }_{-7.4 }$ &92.3 $^{+5.7 }_{-5.2 }$ &&79.0 $^{+2.3 }_{-2.3 }$ &65.4 $^{+1.3 }_{-1.3 }$\\
AGAL353.417$-$00.079 &0.626 &0.748 &&...           &&...                   &...                  &...                               &&...                     &...                     &&...                     &...                    \\
AGAL354.944$-$00.537 &0.600 &0.726 &&0.60$\pm$0.09 &&...                   &...                  &...                               &&...                     &...                     &&...                     &...                    \\
\hline %inserts single line
\end{tabular}
\begin{tabular}
%{p{2cm}p{2cm}p{2cm}p{1.4cm}p{2cm}}
{c c c c c c c cccc}
\hline\hline % inserts double horizontal lines
Sources &$L^{\prime}_{\rm H_2CO\ 3_{13}-2_{12}}$ &$L^{\prime}_{\rm H_2CO\ 3_{12}-2_{11}}$ &$L^{\prime}_{\rm H_2CO\ 3_{03}-2_{02}}$ &$L^{\prime}_{\rm H_2CO\ 3_{22}-2_{21}}$ &$L^{\prime}_{\rm H_2CO\ 3_{21}-2_{20}}$ &$L^{\prime}_{\rm H_2CO\ 4_{04}-3_{03}}$ &$L^{\prime}_{\rm H_2CO\ 4_{23}-3_{22}}$ &$L^{\prime}_{\rm H_2CO\ 4_{22}-3_{21}}$ \\
& K km s$^{-1}$ pc$^2$ & K km s$^{-1}$ pc$^2$ &K km s$^{-1}$ pc$^2$ &K km s$^{-1}$ pc$^2$ &K km s$^{-1}$ pc$^2$ &K km s$^{-1}$ pc$^2$ &K km s$^{-1}$ pc$^2$ &K km s$^{-1}$ pc$^2$ \\
\hline % inserts single horizontal line
AGAL008.684$-$00.367  &12.25  &8.66   &5.00  &0.83  &0.99  &5.34   &1.53   &1.49 \\
AGAL008.706$-$00.414  &2.88   &1.76   &0.87  &...   &1.08  &1.09   &...    &...  \\
AGAL010.444$-$00.017  &5.50   &4.70   &...   &...   &...   &3.99   &...    &...  \\
AGAL010.472$+$00.027  &77.46  &57.14  &30.42 &13.97 &14.28 &47.82  &39.42  &34.64\\
AGAL010.624$-$00.384  &51.03  &48.37  &25.01 &7.30  &8.58  &37.53  &17.66  &17.48\\
AGAL012.804$-$00.199  &8.17   &7.90   &4.09  &1.20  &1.18  &5.41   &2.24   &2.27 \\
AGAL013.178$+$00.059  &3.27   &2.89   &1.58  &0.39  &0.55  &1.76   &0.54   &0.55 \\
AGAL013.658$-$00.599  &5.19   &5.94   &3.15  &...   &...   &3.11   &1.43   &1.21 \\
AGAL014.114$-$00.574  &2.51   &1.95   &1.23  &0.13  &0.29  &1.39   &0.30   &0.33 \\
AGAL014.194$-$00.194  &9.41   &6.34   &3.63  &0.77  &0.84  &3.12   &1.05   &1.09 \\
AGAL014.492$-$00.139  &2.01   &0.92   &1.31  &...   &...   &1.13   &...    &...  \\
AGAL014.632$-$00.577  &0.84   &0.78   &0.73  &0.15  &0.23  &1.09   &0.29   &0.27 \\
AGAL015.029$-$00.669  &8.75   &7.23   &4.27  &1.08  &1.17  &3.88   &1.14   &1.19 \\
AGAL018.606$-$00.074  &3.09   &2.63   &1.54  &...   &...   &2.03   &0.62   &0.66 \\
AGAL018.734$-$00.226  &62.31  &50.81  &37.54 &6.72  &6.24  &32.90  &11.37  &10.52\\
AGAL018.888$-$00.474  &10.36  &8.07   &6.27  &1.17  &0.99  &5.16   &1.41   &1.64 \\
AGAL019.882$-$00.534  &9.80   &8.45   &6.02  &1.46  &1.71  &7.55   &2.91   &2.88 \\
AGAL022.376$+$00.447  &2.15   &2.19   &1.46  &...   &...   &1.54   &0.51   &0.57 \\
AGAL023.206$-$00.377  &8.47   &8.57   &5.29  &1.44  &1.89  &9.61   &4.74   &4.31 \\
AGAL024.629$+$00.172  &3.68   &3.44   &1.72  &...   &...   &3.25   &...    &0.52 \\
AGAL028.564$-$00.236  &4.81   &3.49   &1.12  &...   &...   &2.42   &...    &...  \\
AGAL028.861$+$00.066  &...    &...    &...   &...   &...   &10.17  &3.94   &3.92 \\
AGAL030.848$-$00.081  &4.38   &3.30   &1.93  &...   &...   &1.84   &...    &0.44 \\
AGAL030.893$+$00.139  &1.67   &1.12   &0.79  &...   &...   &0.81   &...    &...  \\
AGAL031.412$+$00.307  &5.57   &6.88   &5.64  &3.37  &3.68  &11.06  &8.52   &7.31 \\
AGAL034.258$+$00.154  &3.50   &3.24   &2.24  &0.81  &0.89  &3.22   &2.31   &1.92 \\
AGAL034.401$+$00.226  &2.27   &2.10   &1.37  &0.33  &0.27  &1.47   &0.46   &0.48 \\
AGAL034.411$+$00.234  &1.79   &1.55   &1.05  &0.30  &0.22  &1.08   &0.52   &0.47 \\
AGAL034.821$+$00.351  &0.85   &0.51   &0.35  &...   &...   &0.25   &0.04   &0.05 \\
AGAL035.197$-$00.742  &3.91   &3.27   &3.16  &0.94  &1.02  &3.18   &1.42   &1.28 \\
AGAL037.554$+$00.201  &11.83  &8.56   &5.93  &0.91  &1.67  &7.08   &2.68   &2.84 \\
AGAL043.166$+$00.011  &276.67 &237.07 &96.28 &35.86 &39.06 &177.78 &101.37 &98.14\\
AGAL049.489$-$00.389  &90.22  &81.06  &55.34 &24.08 &21.85 &65.70  &41.75  &36.75\\
AGAL053.141$+$00.069  &1.85   &1.56   &1.04  &0.29  &0.29  &1.06   &0.35   &0.38 \\
AGAL059.782$+$00.066  &...    &...    &...   &...   &...   &1.03   &0.36   &0.35 \\
AGAL305.192$-$00.006  &4.79   &4.00   &2.58  &0.55  &0.47  &2.33   &0.75   &0.71 \\
AGAL305.209$+$00.206  &20.78  &18.56  &10.96 &3.53  &3.10  &12.58  &5.74   &5.28 \\
AGAL305.562$+$00.014  &6.52   &5.50   &3.49  &0.79  &0.78  &3.27   &0.90   &0.92 \\
AGAL305.794$-$00.096  &1.13   &0.73   &0.48  &...   &...   &0.41   &...    &...  \\
AGAL309.384$-$00.134  &13.52  &13.41  &7.14  &1.96  &1.66  &5.44   &1.63   &1.89 \\
AGAL310.014$+$00.387  &3.75   &3.51   &2.03  &0.62  &0.53  &1.98   &0.69   &0.76 \\
AGAL313.576$+$00.324  &...    &...    &...   &...   &...   &2.56   &0.83   &0.93 \\
AGAL316.641$-$00.087  &...    &...    &...   &...   &...   &0.10   &0.05   &0.06 \\
AGAL317.867$-$00.151  &3.91   &3.15   &2.41  &0.64  &0.59  &2.09   &0.67   &0.71 \\
AGAL318.779$-$00.137  &1.76   &1.28   &0.99  &0.39  &0.26  &1.18   &0.33   &0.45 \\
AGAL320.881$-$00.397  &11.30  &6.05   &5.86  &...   &...   &3.26   &...    &...  \\
AGAL326.661$+$00.519  &1.33   &0.98   &0.64  &0.17  &0.12  &0.44   &0.10   &0.09 \\
AGAL326.987$-$00.032  &4.32   &3.72   &2.77  &0.24  &0.54  &2.51   &0.89   &0.88 \\
AGAL327.119$+$00.509  &6.05   &4.59   &3.37  &...   &...   &3.18   &2.10   &1.59 \\
AGAL327.293$-$00.579  &13.34  &11.87  &4.75  &4.52  &4.13  &5.63   &8.62   &7.44 \\
AGAL327.393$+$00.199  &20.35  &15.65  &8.74  &1.72  &1.91  &6.93   &1.97   &1.98 \\
AGAL328.809$+$00.632  &17.32  &15.82  &11.30 &4.28  &4.31  &15.18  &7.38   &7.17 \\
AGAL329.029$-$00.206  &126.78 &104.02 &80.10 &26.68 &23.11 &59.62  &22.63  &19.24\\
AGAL329.066$-$00.307  &83.37  &64.99  &48.82 &11.39 &9.80  &37.93  &8.98   &9.48 \\
AGAL330.879$-$00.367  &18.33  &16.56  &11.23 &4.40  &3.75  &11.98  &7.92   &7.13 \\
AGAL330.954$-$00.182  &129.18 &118.30 &80.98 &33.77 &31.43 &91.05  &56.54  &53.88\\
AGAL331.709$+$00.582  &69.33  &60.38  &39.69 &10.74 &7.28  &31.35  &10.01  &9.77 \\
AGAL332.094$-$00.421  &4.11   &2.86   &2.01  &0.52  &0.52  &1.94   &0.81   &0.66 \\
\hline
\end{tabular}
\begin{tabular}
%{p{2cm}p{2cm}p{2cm}p{1.4cm}p{2cm}}
{c c c c c c c cccc}
\hline\hline % inserts double horizontal lines
Sources &$L^{\prime}_{\rm H_2CO\ 3_{13}-2_{12}}$ &$L^{\prime}_{\rm H_2CO\ 3_{12}-2_{11}}$ &$L^{\prime}_{\rm H_2CO\ 3_{03}-2_{02}}$ &$L^{\prime}_{\rm H_2CO\ 3_{22}-2_{21}}$ &$L^{\prime}_{\rm H_2CO\ 3_{21}-2_{20}}$ &$L^{\prime}_{\rm H_2CO\ 4_{04}-3_{03}}$ &$L^{\prime}_{\rm H_2CO\ 4_{23}-3_{22}}$ &$L^{\prime}_{\rm H_2CO\ 4_{22}-3_{21}}$ \\
& K km s$^{-1}$ pc$^2$ & K km s$^{-1}$ pc$^2$ &K km s$^{-1}$ pc$^2$ &K km s$^{-1}$ pc$^2$ &K km s$^{-1}$ pc$^2$ &K km s$^{-1}$ pc$^2$ &K km s$^{-1}$ pc$^2$ &K km s$^{-1}$ pc$^2$ \\
\hline % inserts single horizontal line
AGAL332.826$-$00.549  &14.54  &12.76  &8.59  &3.10  &3.19  &9.91   &5.37   &4.87 \\
AGAL333.134$-$00.431  &28.42  &24.99  &15.60 &4.93  &4.62  &13.22  &5.81   &5.32 \\
AGAL333.284$-$00.387  &10.24  &7.99   &5.17  &1.37  &1.37  &4.59   &1.34   &1.38 \\
AGAL333.314$+$00.106  &5.76   &4.63   &3.14  &0.64  &0.61  &2.42   &0.61   &0.66 \\
AGAL333.604$-$00.212  &22.20  &17.83  &9.90  &3.16  &2.86  &8.29   &3.78   &3.46 \\
AGAL333.656$+$00.059  &3.00   &2.11   &1.75  &...   &...   &1.40   &...    &...  \\
AGAL335.789$+$00.174  &11.03  &9.22   &6.43  &1.92  &1.45  &6.09   &2.25   &2.02 \\
AGAL336.958$-$00.224  &21.63  &17.68  &10.31 &...   &...   &8.99   &3.64   &3.02 \\
AGAL337.176$-$00.032  &31.44  &26.52  &19.84 &...   &...   &18.65  &5.67   &4.57 \\
AGAL337.258$-$00.101  &19.33  &16.60  &11.81 &...   &...   &8.04   &3.13   &2.03 \\
AGAL337.286$+$00.007  &...    &...    &...   &...   &...   &1.94   &...    &...  \\
AGAL337.406$-$00.402  &15.42  &13.47  &10.00 &3.43  &3.36  &12.54  &7.14   &6.57 \\
AGAL337.704$-$00.054  &105.09 &85.46  &65.70 &19.53 &16.22 &62.05  &32.85  &29.53\\
AGAL337.916$-$00.477  &14.53  &12.77  &9.84  &3.97  &3.58  &11.11  &6.21   &6.10 \\
AGAL338.066$+$00.044  &...    &1.45   &1.31  &...   &...   &1.11   &...    &...  \\
AGAL338.786$+$00.476  &4.10   &2.93   &2.18  &...   &...   &1.69   &...    &0.34 \\
AGAL338.926$+$00.554  &38.97  &38.58  &24.08 &7.70  &6.98  &22.36  &7.40   &7.32 \\
AGAL339.623$-$00.122  &4.19   &3.36   &2.17  &...   &...   &1.82   &0.69   &0.63 \\
AGAL340.374$-$00.391  &2.57   &1.84   &1.43  &...   &...   &1.40   &0.51   &0.47 \\
AGAL340.746$-$01.001  &2.53   &2.02   &1.84  &0.43  &0.34  &1.32   &0.30   &0.35 \\
AGAL340.784$-$00.097  &21.65  &16.64  &12.01 &...   &...   &11.80  &6.16   &4.36 \\
AGAL341.217$-$00.212  &5.80   &5.30   &3.78  &1.04  &0.82  &3.74   &1.29   &1.20 \\
AGAL342.484$+$00.182  &36.82  &32.67  &22.13 &4.16  &4.45  &25.57  &8.36   &8.58 \\
AGAL343.128$-$00.062  &9.45   &8.58   &6.22  &2.18  &2.15  &7.66   &3.89   &3.86 \\
AGAL343.756$-$00.164  &4.43   &4.93   &3.26  &1.05  &1.05  &3.80   &1.54   &1.56 \\
AGAL344.227$-$00.569  &1.67   &1.43   &2.55  &0.89  &0.76  &2.77   &1.48   &1.40 \\
AGAL345.003$-$00.224  &10.69  &9.52   &7.08  &2.23  &2.06  &7.34   &3.58   &3.19 \\
AGAL345.488$+$00.314  &6.25   &5.21   &3.88  &1.11  &1.29  &3.80   &1.45   &1.40 \\
AGAL345.504$+$00.347  &4.11   &3.66   &2.90  &0.97  &0.87  &3.39   &2.13   &1.72 \\
AGAL345.718$+$00.817  &0.67   &0.56   &0.42  &0.09  &0.09  &0.37   &0.07   &0.09 \\
AGAL351.131$+$00.771  &0.25   &0.17   &0.19  &...   &...   &0.07   &...    &...  \\
AGAL351.161$+$00.697  &6.33   &5.38   &3.78  &1.30  &1.17  &4.12   &1.97   &1.84 \\
AGAL351.244$+$00.669  &5.97   &4.73   &3.26  &1.02  &0.97  &2.91   &1.09   &1.10 \\
AGAL351.571$+$00.762  &0.15   &0.12   &0.07  &...   &...   &0.03   &...    &...  \\
AGAL351.581$-$00.352  &18.55  &16.75  &15.90 &12.90 &11.91 &36.43  &28.39  &24.95\\
AGAL351.774$-$00.537  &2.39   &2.25   &1.63  &0.77  &0.79  &2.39   &1.76   &1.57 \\
AGAL353.066$+$00.452  &0.07   &0.04   &0.03  &...   &...   &0.02   &...    &...  \\
AGAL353.409$-$00.361  &13.94  &11.52  &8.76  &2.92  &2.59  &9.10   &3.26   &3.31 \\
AGAL353.417$-$00.079  &...    &0.61   &0.39  &...   &...   &...    &...    &...  \\
AGAL354.944$-$00.537  &0.32   &0.22   &0.21  &...   &...   &0.13   &...    &...  \\
\hline %inserts single line
\end{tabular}
